Double Covering of the Modular $A^{}_5$ Group and Lepton Flavor Mixing in the Minimal Seesaw Model

In this paper, we investigate the double covering of modular $\Gamma^{}_5 \simeq A^{}_5$ group and derive all the modular forms of weight one for the first time. The modular forms of higher weights are also explicitly given by decomposing the direct products of weight-one forms. For the double covering group $\Gamma^\prime_5 \simeq A^\prime_5$, there exist two inequivalent two-dimensional irreducible representations, into which we can assign two right-handed neutrino singlets in the minimal seesaw model. Two concrete models with such a salient feature have been constructed to successfully explain lepton mass spectra and flavor mixing pattern. The allowed parameter space for these two minimal scenarios has been numerically explored, and analytically studied with some reasonable assumptions.

==> (inline-0) <==
\begin{tabular}{L{6cm}L{6cm}L{6cm}}
	$\widehat{\bf 2} \otimes \widehat{\bf 2} = {\bf 1}^{}_{\rm a} \oplus {\bf 3}^{}_{\rm s}$ & $\widehat{\bf 2}^{\prime}_{} \otimes \widehat{\bf 2}^{\prime}_{} = {\bf 1}^{}_{\rm a} \oplus {\bf 3}^{\prime}_{\rm s}$
	& $\widehat{\bf 2} \otimes \widehat{\bf 2}^{\prime}_{} = {\bf 4}$ \\
	$\left \{
	\begin{array}{l}
	{\bf 1}^{}_{\rm a} : - \dfrac{\sqrt{2}}{2} \left(\alpha_1^{ } \beta_2^{ } - \alpha_2^{ } \beta_1^{ }\right) \\
	{\bf 3}^{}_{\rm s} : \dfrac{\sqrt{2}}{2} \left(
	\begin{array}{c}
	\alpha _1^{ } \beta
	_2^{ }+\alpha _2^{ } \beta _1^{ } \\
	-\sqrt{2} \alpha _2^{ } \beta _2^{ } \\
	\sqrt{2} \alpha _1^{ } \beta _1^{ } \\
	\end{array}
	\right)
	\end{array}  \right.$
	& $\left\{
	\begin{array}{l}
	{\bf 1}^{}_{\rm a} : \dfrac{\sqrt{2}}{2}\left(\alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{1}^{}\right) \\
	{\bf 3}^{\prime}_{\rm s} :  \dfrac{\sqrt{2}}{2}\left(\begin{array}{c}
	\alpha_{1}^{} \beta_{2}^{}+\alpha_{2}^{} \beta_{1}^{} \\
	-\sqrt{2} \alpha_{1}^{} \beta_{1}^{} \\
	\sqrt{2} \alpha_{2}^{} \beta_{2}^{}
	\end{array}\right)
	\end{array} \right.$
	& ${\bf 4} : \left(
	\begin{array}{c}
	\alpha _1^{ } \beta _2^{ } \\
	\alpha _2^{ } \beta _2^{ } \\
	-\alpha _1^{ } \beta _1^{ } \\
	\alpha _2^{ } \beta _1^{ } \\
	\end{array}
	\right)$
	\vspace{0cm}
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{L{8.5cm}L{8.5cm}}
	$\widehat{\bf 2} \otimes {\bf 3} = \widehat{\bf 2} \oplus \widehat{\bf 4}$ & $\widehat{\bf 2}^{\prime}_{} \otimes {\bf 3}^{\prime}_{} = \widehat{\bf 2}^{\prime}_{} \oplus \widehat{\bf 4}$ \\
	$\left\{\begin{array}{l}
	\widehat{\bf 2} : \dfrac{\sqrt{3}}{3} \left(
	\begin{array}{c}
	-\alpha _1^{ }
	\beta _1^{ }+\sqrt{2} \alpha _2^{ } \beta _3^{ } \\
	\sqrt{2} \alpha _1^{ }
	\beta _2^{ }+\alpha _2^{ } \beta _1^{ } \\
	\end{array}
	\right) \\
	\widehat{\bf 4} : \dfrac{\sqrt{3}}{3} \left(
	\begin{array}{c}
	-\sqrt{3} \alpha _1^{ } \beta _3^{ } \\
	\sqrt{2} \alpha _1^{ } \beta _1^{ }+\alpha _2^{ }
	\beta _3^{ } \\
	-\alpha _1^{ }
	\beta _2^{ }+\sqrt{2} \alpha _2^{ } \beta _1^{ } \\
	-\sqrt{3} \alpha _2^{ } \beta _2^{ } \\
	\end{array}
	\right)
	\end{array}\right.$
	& $\left\{\begin{array}{l}
	\widehat{\bf 2}^{\prime}_{} : \dfrac{\sqrt{3}}{3}\left(\begin{array}{c}
	\alpha_{1}^{} \beta_{1}^{}+\sqrt{2} \alpha_{2}^{} \beta_{2}^{} \\
	\sqrt{2} \alpha_{1}^{} \beta_{3}^{}-\alpha_{2}^{} \beta_{1}^{}
	\end{array}\right) \\
	\widehat{\bf 4} : \dfrac{\sqrt{3}}{3} \left(\begin{array}{c}
	-\sqrt{2} \alpha_{1}^{} \beta_{1}^{}+\alpha_{2}^{} \beta_{2}^{} \\
	-\sqrt{3} \alpha_{2}^{} \beta_{3}^{} \\
	-\sqrt{3} \alpha_{1}^{} \beta_{2}^{} \\
	\alpha_{1}^{} \beta_{3}^{}+\sqrt{2} \alpha_{2}^{} \beta_{1}^{}
	\end{array}\right)
	\end{array}\right.$
	\vspace{0cm}
\end{tabular}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{L{8.5cm}L{8.5cm}}
	$\widehat{\bf 2} \otimes {\bf 3}^{\prime}_{} = \widehat{\bf 6}$ & $\widehat{\bf 2}^{\prime}_{} \otimes {\bf 3} = \widehat{\bf 6}$ \\
	$\widehat{\bf 6} : -\dfrac{\sqrt{2}}{2}\left(
	\begin{array}{c}
	\alpha _1^{ } \beta
	_3^{ }-\alpha _2^{ } \beta _2^{ } \\
	\sqrt{2} \alpha _2^{ } \beta _3^{ } \\
	-\sqrt{2} \alpha _1^{ } \beta _1^{ } \\
	\sqrt{2} \alpha _2^{ } \beta _1^{ } \\
	-\sqrt{2} \alpha _1^{ } \beta _2^{ } \\
	\alpha _1^{ } \beta
	_3^{ }+\alpha _2^{ } \beta _2^{ } \\
	\end{array}
	\right)$
	& $\widehat{\bf 6} : \left(\begin{array}{c}
	\alpha_{1}^{} \beta_{3}^{} \\
	-\alpha_{1}^{} \beta_{1}^{} \\
	-\alpha_{1}^{} \beta_{2}^{} \\
	-\alpha_{2}^{} \beta_{3}^{} \\
	\alpha_{2}^{} \beta_{1}^{} \\
	-\alpha_{2}^{} \beta_{2}^{}
	\end{array}\right) $
	\vspace{0cm}
\end{tabular}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{L{8.5cm}L{8.5cm}}
	$\widehat{\bf 2} \otimes {\bf 4} = \widehat{\bf 2}^{\prime}_{} \oplus \widehat{\bf 6}$ & $\widehat{\bf 2}^{\prime}_{} \otimes {\bf 4} =  \widehat{\bf 2} \oplus \widehat{\bf 6}$  \\
	$\left\{\begin{array}{l}
	\widehat{\bf 2}^{\prime}_{} : -\dfrac{\sqrt{2}}{2} \left(
	\begin{array}{c}
	\alpha _1^{ } \beta
	_4^{ }+\alpha _2^{ } \beta _3^{ } \\
	\alpha _1^{ } \beta
	_2^{ }-\alpha _2^{ } \beta _1^{ } \\
	\end{array}
	\right) \\
	\widehat{\bf 6}: \dfrac{\sqrt{2}}{2} \left(
	\begin{array}{c}
	-\sqrt{2} \alpha _1^{ } \beta _3^{ } \\
	-\alpha _1^{ } \beta
	_4^{ }+\alpha _2^{ } \beta _3^{ } \\
	\sqrt{2} \alpha _2^{ } \beta _4^{ } \\
	-\sqrt{2} \alpha _1^{ } \beta _1^{ } \\
	\alpha _1^{ } \beta
	_2^{ }+\alpha _2^{ } \beta _1^{ } \\
	\sqrt{2} \alpha _2^{ } \beta _2^{ } \\
	\end{array}
	\right)
	\end{array}\right.$
	& $\left\{\begin{array}{l}
	\widehat{\bf 2} : \dfrac{\sqrt{2}}{2}\left(\begin{array}{c}
	\alpha_{1}^{} \beta_{1}^{}+\alpha_{2}^{} \beta_{3}^{} \\
	\alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{4}^{}
	\end{array}\right) \\
	\widehat{\bf 6} : \dfrac{\sqrt{2}}{2} \left(\begin{array}{c}
	-\alpha_{1}^{} \beta_{4}^{}-\alpha_{2}^{} \beta_{1}^{} \\
	-\sqrt{2} \alpha_{2}^{} \beta_{2}^{} \\
	\alpha_{1}^{} \beta_{1}^{}-\alpha_{2}^{} \beta_{3}^{} \\
	-\alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{4}^{} \\
	\sqrt{2} \alpha_{1}^{} \beta_{3}^{} \\
	\alpha_{1}^{} \beta_{4}^{}-\alpha_{2}^{} \beta_{1}^{}
	\end{array}\right)
	\end{array}\right.$
\end{tabular}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{L{8.5cm}L{8.5cm}}
	$\widehat{\bf 2} \otimes \widehat{\bf 4} = {\bf 3} \oplus {\bf 5}$ & $\widehat{\bf 2}^{\prime}_{} \otimes \widehat{\bf 4} =  {\bf 3}^{\prime}_{} \oplus {\bf 5}$  \\
	$\left\{\begin{array}{l}
	{\bf 3}:-\dfrac{1}{2}\left(\begin{array}{c}
	\sqrt{2}\left(\alpha^{}_{1} \beta^{}_{3}-\alpha^{}_{2} \beta^{}_{2}\right) \\
	-\sqrt{3} \alpha^{}_{1} \beta^{}_{4}+\alpha^{}_{2} \beta^{}_{3} \\
	\alpha^{}_{1} \beta^{}_{2}+\sqrt{3} \alpha^{}_{2} \beta^{}_{1}
	\end{array}\right) \\
	{\bf 5}: \dfrac{1}{2}\left(\begin{array}{c}
	\sqrt{2}\left(\alpha^{}_{1} \beta^{}_{3}+\alpha^{}_{2} \beta^{}_{2}\right) \\
	\alpha^{}_{1} \beta^{}_{4}+\sqrt{3} \alpha^{}_{2} \beta^{}_{3} \\
	2 \alpha^{}_{2} \beta^{}_{4} \\
	-2 \alpha^{}_{1} \beta^{}_{1} \\
	-\sqrt{3} \alpha^{}_{1} \beta^{}_{2}+\alpha^{}_{2} \beta^{}_{1}
	\end{array}\right)
	\end{array}\right.$
	& $\left\{\begin{array}{l}
	{\bf 3}^{\prime}_{} : \dfrac{1}{2} \left(\begin{array}{c}
	\sqrt{2}\left(\alpha_{1}^{} \beta_{4}^{}+\alpha_{2}^{} \beta_{1}^{}\right) \\
	\alpha_{1}^{} \beta_{1}^{}+\sqrt{3} \alpha_{2}^{} \beta_{3}^{} \\
	-\sqrt{3} \alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{4}^{}
	\end{array}\right) \\
	{\bf 5} : \dfrac{1}{2} \left(\begin{array}{c}
	\sqrt{2}\left(\alpha_{1}^{} \beta_{4}^{}-\alpha_{2}^{} \beta_{1}^{}\right) \\
	-2 \alpha_{2}^{} \beta_{2}^{} \\
	-\sqrt{3} \alpha_{1}^{} \beta_{1}^{}+\alpha_{2}^{} \beta_{3}^{} \\
	\alpha_{1}^{} \beta_{2}^{}-\sqrt{3} \alpha_{2}^{} \beta_{4}^{} \\
	2 \alpha_{1}^{} \beta_{3}^{}
	\end{array}\right)
	\end{array}\right.$
	\vspace{0.6cm}
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{L{8.5cm}L{8.5cm}}
	$\widehat{\bf 2} \otimes {\bf 5} = \widehat{\bf 4} \oplus \widehat{\bf 6}$ & $\widehat{\bf 2}^{\prime}_{} \otimes {\bf 5} = \widehat{\bf 4} \oplus \widehat{\bf 6}$ \\
	$\left\{\begin{array}{l}
	{\bf \widehat{4}}:-\dfrac{\sqrt{5}}{5}\left(\begin{array}{c}
	\alpha^{}_{1} \beta^{}_{5}+2 \alpha^{}_{2} \beta^{}_{4} \\
	\sqrt{2} \alpha^{}_{1} \beta^{}_{1}+\sqrt{3} \alpha^{}_{2} \beta^{}_{5} \\
	\sqrt{3} \alpha^{}_{1} \beta^{}_{2}-\sqrt{2} \alpha^{}_{2} \beta^{}_{1} \\
	2 \alpha^{}_{1} \beta^{}_{3}-\alpha^{}_{2} \beta^{}_{2}
	\end{array}\right) \\
	\widehat{\bf 6} : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
	-\alpha_{1}^{} \beta_{4}^{}+3 \alpha_{2}^{} \beta_{3}^{} \\
	\sqrt{2}\left(2 \alpha_{1}^{} \beta_{5}^{}-\alpha_{2}^{} \beta_{4}^{}\right) \\
	-\sqrt{6} \alpha_{1}^{} \beta_{1}^{}+2 \alpha_{2}^{} \beta_{5}^{} \\
	-2 \alpha_{1}^{} \beta_{2}^{}-\sqrt{6} \alpha_{2}^{} \beta_{1}^{} \\
	-\sqrt{2}\left(\alpha_{1}^{} \beta_{3}^{}+2 \alpha_{2}^{} \beta_{2}^{}\right) \\
	3 \alpha_{1}^{} \beta_{4}^{}+\alpha_{2}^{} \beta_{3}^{}
	\end{array}\right)
	\end{array}\right.$
	& $\left\{\begin{array}{l}
	\widehat{\bf 4} : \dfrac{\sqrt{5}}{5} \left(\begin{array}{c}
	\sqrt{2} \alpha_{1}^{} \beta_{1}^{}-\sqrt{3} \alpha_{2}^{} \beta_{3}^{} \\
	2 \alpha_{1}^{} \beta_{2}^{}+\alpha_{2}^{} \beta_{4}^{} \\
	-\alpha_{1}^{} \beta_{3}^{}+2 \alpha_{2}^{} \beta_{5}^{} \\
	\sqrt{3} \alpha_{1}^{} \beta_{4}^{}+\sqrt{2} \alpha_{2}^{} \beta_{1}^{}
	\end{array}\right) \\
	\widehat{\bf 6} : \dfrac{\sqrt{5}}{5} \left(\begin{array}{c}
	-\alpha_{1}^{} \beta_{5}^{}+2 \alpha_{2}^{} \beta_{2}^{} \\
	\sqrt{3} \alpha_{1}^{} \beta_{1}^{}+\sqrt{2} \alpha_{2}^{} \beta_{3}^{} \\
	\alpha_{1}^{} \beta_{2}^{}-2 \alpha_{2}^{} \beta_{4}^{} \\
	-2 \alpha_{1}^{} \beta_{3}^{}-\alpha_{2}^{} \beta_{5}^{} \\
	-\sqrt{2} \alpha_{1}^{} \beta_{4}^{}+\sqrt{3} \alpha_{2}^{} \beta_{1}^{} \\
	-2 \alpha_{1}^{} \beta_{5}^{}-\alpha_{2}^{} \beta_{2}^{}
	\end{array}\right)
	\end{array}\right.$
	\vspace{0.6cm}
\end{tabular}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tabular}{L{8.5cm}L{8.5cm}}
	$\widehat{\bf 2} \otimes \widehat{\bf 6} = {\bf 3}^{\prime}_{} \oplus {\bf 4} \oplus {\bf 5}$ & $\widehat{\bf 2}^{\prime}_{} \otimes \widehat{\bf 6} = {\bf 3} \oplus {\bf 4}  \oplus {\bf 5}$ \\
	$\left\{\begin{array}{l}
	{\bf 3}^{\prime}_{}:\dfrac{1}{2} \left(\begin{array}{c}
	\sqrt{2}\left(\alpha_{1}^{} \beta_{4}^{}+\alpha_{2}^{} \beta_{3}^{}\right) \\
	-\alpha_{1}^{} \beta_{1}^{}+\alpha_{1}^{} \beta_{6}^{}+\sqrt{2} \alpha_{2}^{} \beta_{5}^{} \\
	\sqrt{2} \alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{1}^{}-\alpha_{2}^{} \beta_{6}^{}
	\end{array}\right) \\
	{\bf 4} : \dfrac{\sqrt{3}}{3} \left(\begin{array}{c}
	-\alpha_{1}^{} \beta_{5}^{}-\sqrt{2} \alpha_{2}^{} \beta_{4}^{} \\
	-\sqrt{2} \alpha_{1}^{} \beta_{6}^{}+\alpha_{2}^{} \beta_{5}^{} \\
	-\alpha_{1}^{} \beta_{2}^{}-\sqrt{2} \alpha_{2}^{} \beta_{1}^{} \\
	-\sqrt{2} \alpha_{1}^{} \beta_{3}^{}-\alpha_{2}^{} \beta_{2}^{}
	\end{array}\right) \\
	{\bf 5} : \dfrac{\sqrt{3}}{6} \left(\begin{array}{c}
	\sqrt{6}\left(\alpha_{1}^{} \beta_{4}^{}-\alpha_{2}^{} \beta_{3}^{}\right) \\
	2 \left(\sqrt{2} \alpha_{1}^{} \beta_{5}^{}- \alpha_{2}^{} \beta_{4}^{} \right)\\
	-3 \alpha_{1}^{} \beta_{1}^{}-\alpha_{1}^{} \beta_{6}^{}-\sqrt{2} \alpha_{2}^{} \beta_{5}^{} \\
	\sqrt{2} \alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{1}^{}+3 \alpha_{2}^{} \beta_{6}^{} \\
	-2 \left(\alpha_{1}^{} \beta_{3}^{}- \sqrt{2} \alpha_{2}^{} \beta_{2}^{}\right)
	\end{array}\right)
	\end{array}\right.$
	& $\left\{\begin{array}{l}
	{\bf 3} : \dfrac{\sqrt{2}}{2} \left(\begin{array}{c}
	-\alpha_{1}^{} \beta_{5}^{}-\alpha_{2}^{} \beta_{2}^{} \\
	\alpha_{1}^{} \beta_{6}^{}-\alpha_{2}^{} \beta_{3}^{} \\
	\alpha_{1}^{} \beta_{4}^{}+\alpha_{2}^{} \beta_{1}^{}
	\end{array}\right) \\
	{\bf 4} : \dfrac{\sqrt{3}}{3} \left(\begin{array}{c}
	-\alpha_{1}^{} \beta_{1}^{}-\alpha_{1}^{} \beta_{6}^{}-\alpha_{2}^{} \beta_{3}^{} \\
	-\sqrt{2} \alpha_{1}^{} \beta_{2}^{}+\alpha_{2}^{} \beta_{4}^{} \\
	-\alpha_{1}^{} \beta_{3}^{}-\sqrt{2} \alpha_{2}^{} \beta_{5}^{} \\
	-\alpha_{1}^{} \beta_{4}^{}+\alpha_{2}^{} \beta_{1}^{}-\alpha_{2}^{} \beta_{6}^{}
	\end{array}\right) \\
	{\bf 5} : \dfrac{\sqrt{6}}{6} \left(\begin{array}{c}
	-\sqrt{3}\left(\alpha_{1}^{} \beta_{5}^{}-\alpha_{2}^{} \beta_{2}^{}\right) \\
	-2 \alpha_{1}^{} \beta_{1}^{}+\alpha_{1}^{} \beta_{6}^{}+\alpha_{2}^{} \beta_{3}^{} \\
	-\sqrt{2} \left( \alpha_{1}^{} \beta_{2}^{}+ \sqrt{2} \alpha_{2}^{} \beta_{4}^{} \right)\\
	\sqrt{2}\left(\sqrt{2}\alpha_{1}^{} \beta_{3}^{}-\alpha_{2}^{} \beta_{5}^{} \right) \\
	\alpha_{1}^{} \beta_{4}^{}-\alpha_{2}^{} \beta_{1}^{}-2 \alpha_{2}^{} \beta_{6}^{}
	\end{array}\right)
	\end{array}\right.$
	\vspace{0cm}
\end{tabular}\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{small}
	\begin{tabular}{L{5.7cm}L{5.7cm}L{5.7cm}}
		$\mathbf{3} \otimes \boldsymbol{3}=\mathbf{1}^{}_{\rm s} \oplus \boldsymbol{3}^{}_{\rm a} \oplus \boldsymbol{5}^{}_{\rm s}$ & ${\bf 3}^{\prime}_{} \otimes {\bf 3}^{\prime}_{} = {\bf 1}^{}_{\rm s} \oplus {\bf 3}^{\prime}_{\rm a} \oplus {\bf 5}^{}_{\rm s}$ & $ {\bf 3} \otimes {\bf 3}^{\prime}_{} = {\bf 4} \oplus {\bf 5}$ \\
		$\left\{\begin{array}{l}
		\mathbf{1}^{}_{\rm s} : \dfrac{\sqrt{3}}{3} (\alpha^{}_{1} \beta^{}_{1}+\alpha^{}_{2} \beta^{}_{3}+\alpha^{}_{3} \beta^{}_{2})\\
		{\bf 3}^{}_{\rm a} : \dfrac{\sqrt{2}}{2} \left(\begin{array}{c}
		\alpha^{}_{2} \beta^{}_{3}-\alpha^{}_{3} \beta^{}_{2} \\
		\alpha^{}_{1} \beta^{}_{2}-\alpha^{}_{2} \beta^{}_{1} \\
		\alpha^{}_{3} \beta^{}_{1}-\alpha^{}_{1} \beta^{}_{3}
		\end{array}\right) \\
		{\bf 5}^{}_{\rm s} : \dfrac{\sqrt{6}}{6} \left(\begin{array}{c}
		2 \alpha^{}_{1} \beta^{}_{1}-\alpha^{}_{2} \beta^{}_{3}-\alpha^{}_{3} \beta^{}_{2} \\
		-\sqrt{3} \alpha^{}_{1} \beta^{}_{2}-\sqrt{3} \alpha^{}_{2} \beta^{}_{1} \\
		\sqrt{6} \alpha^{}_{2} \beta^{}_{2} \\
		\sqrt{6} \alpha^{}_{3} \beta^{}_{3} \\
		-\sqrt{3} \left(\alpha^{}_{1} \beta^{}_{3}+ \alpha^{}_{3} \beta^{}_{1} \right)
		\end{array}\right)
		\end{array}\right.$
		& 	$\left\{\begin{array}{l}
		{\bf 1}^{}_{\rm s} : \dfrac{\sqrt{3}}{3} \left(\alpha^{}_1 \beta^{}_1 + \alpha^{}_2 \beta^{}_3 + \alpha^{}_3 \beta^{}_2\right)\\
		{\bf 3}^{\prime}_{\rm a} : \dfrac{\sqrt{2}}{2} \left(\begin{array}{c}
		\alpha^{}_{2} \beta^{}_{3}-\alpha^{}_{3} \beta^{}_{2} \\
		\alpha^{}_{1} \beta^{}_{2}-\alpha^{}_{2} \beta^{}_{1} \\
		\alpha^{}_{3} \beta^{}_{1}-\alpha^{}_{1} \beta^{}_{3}
		\end{array}\right) \\
		{\bf 5}^{}_{\rm s} : \dfrac{\sqrt{6}}{6} \left(\begin{array}{c}
		2 \alpha^{}_{1} \beta^{}_{1}-\alpha^{}_{2} \beta^{}_{3}-\alpha^{}_{3} \beta^{}_{2} \\
		\sqrt{6} \alpha^{}_{3} \beta^{}_{3} \\
		-\sqrt{3} \left(\alpha^{}_{1} \beta^{}_{2}+ \alpha^{}_{2} \beta^{}_{1} \right) \\
		-\sqrt{3} \left( \alpha^{}_{1} \beta^{}_{3}+ \alpha^{}_{3} \beta^{}_{1} \right) \\
		\sqrt{6} \alpha^{}_{2} \beta^{}_{2}
		\end{array}\right)
		\end{array}\right.$
		& $\left\{\begin{array}{l}
		{\bf 4} : \dfrac{\sqrt{3}}{3} \left(\begin{array}{c}
		\sqrt{2} \alpha^{}_{2} \beta^{}_{1}+\alpha^{}_{3} \beta^{}_{2} \\
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{2}-\alpha^{}_{3} \beta^{}_{3} \\
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{3}-\alpha^{}_{2} \beta^{}_{2} \\
		\sqrt{2} \alpha^{}_{3} \beta^{}_{1}+\alpha^{}_{2} \beta^{}_{3}
		\end{array}\right) \\
		{\bf 5} : \dfrac{\sqrt{3}}{3} \left(\begin{array}{c}
		\sqrt{3} \alpha^{}_{1} \beta^{}_{1} \\
		\alpha^{}_{2} \beta^{}_{1}-\sqrt{2} \alpha^{}_{3} \beta^{}_{2} \\
		\alpha^{}_{1} \beta^{}_{2}-\sqrt{2} \alpha^{}_{3} \beta^{}_{3} \\
		\alpha^{}_{1} \beta^{}_{3}-\sqrt{2} \alpha^{}_{2} \beta^{}_{2} \\
		\alpha^{}_{3} \beta^{}_{1}-\sqrt{2} \alpha^{}_{2} \beta^{}_{3}
		\end{array}\right)
		\end{array}\right.$
		\vspace{0.5cm}
	\end{tabular}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{8.5cm}L{8.5cm}}
		${\bf 3} \otimes {\bf 4} = {\bf 3}^{\prime}_{} \oplus {\bf 4} \oplus {\bf 5}$ & ${\bf 3}^{\prime}_{} \otimes {\bf 4} = {\bf 3} \oplus {\bf 4} \oplus {\bf 5}$ \\
		$\left\{\begin{array}{l}
		{\bf 3}^{\prime}_{} : \dfrac{1}{2}\left(\begin{array}{c}
		-\sqrt{2} \left( \alpha^{}_{2} \beta^{}_{4}+  \alpha^{}_{3} \beta^{}_{1} \right) \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{2}-\alpha^{}_{2} \beta^{}_{1}+\alpha^{}_{3} \beta^{}_{3} \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{3}+\alpha^{}_{2} \beta^{}_{2}-\alpha^{}_{3} \beta^{}_{4}
		\end{array}\right) \\
		{\bf 4} : \dfrac{\sqrt{3}}{3}\left(\begin{array}{c}
		\alpha^{}_{1} \beta^{}_{1}-\sqrt{2} \alpha^{}_{3} \beta^{}_{2} \\
		-\alpha^{}_{1} \beta^{}_{2}-\sqrt{2} \alpha^{}_{2} \beta^{}_{1} \\
		\alpha^{}_{1} \beta^{}_{3}+\sqrt{2} \alpha^{}_{3} \beta^{}_{4} \\
		-\alpha^{}_{1} \beta^{}_{4}+\sqrt{2} \alpha^{}_{2} \beta^{}_{3}
		\end{array}\right)\\
		{\bf 5} : \dfrac{\sqrt{3}}{6} \left(\begin{array}{c}
		\sqrt{6} \left(\alpha^{}_{2} \beta^{}_{4}-\alpha^{}_{3} \beta^{}_{1} \right) \\
		2 \left(\sqrt{2} \alpha^{}_{1} \beta^{}_{1}+ \alpha^{}_{3} \beta^{}_{2} \right) \\
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{2}+\alpha^{}_{2} \beta^{}_{1}+3 \alpha^{}_{3} \beta^{}_{3} \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{3}-3 \alpha^{}_{2} \beta^{}_{2}-\alpha^{}_{3} \beta^{}_{4} \\
		-2 \left(\sqrt{2} \alpha^{}_{1} \beta^{}_{4}+ \alpha^{}_{2} \beta^{}_{3} \right)
		\end{array}\right)
		\end{array}\right.$
		& $\left\{\begin{array}{l}
		{\bf 3} : \dfrac{1}{2}\left(\begin{array}{c}
		-\sqrt{2} \left( \alpha^{}_{2} \beta^{}_{3}+ \alpha^{}_{3} \beta^{}_{2} \right) \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{1}+\alpha^{}_{2} \beta^{}_{4}-\alpha^{}_{3} \beta^{}_{3} \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{4}-\alpha^{}_{2} \beta^{}_{2}+\alpha^{}_{3} \beta^{}_{1}
		\end{array}\right) \\
		{\bf 4} : \dfrac{\sqrt{3}}{3} \left(\begin{array}{c}
		\alpha^{}_{1} \beta^{}_{1}+\sqrt{2} \alpha^{}_{3} \beta^{}_{3} \\
		\alpha^{}_{1} \beta^{}_{2}-\sqrt{2} \alpha^{}_{3} \beta^{}_{4} \\
		-\alpha^{}_{1} \beta^{}_{3}+\sqrt{2} \alpha^{}_{2} \beta^{}_{1} \\
		-\alpha^{}_{1} \beta^{}_{4}-\sqrt{2} \alpha^{}_{2} \beta^{}_{2}
		\end{array}\right)\\
		{\bf 5} : \dfrac{\sqrt{3}}{6} \left(\begin{array}{c}
		\sqrt{6} \left( \alpha^{}_{2} \beta^{}_{3}- \alpha^{}_{3} \beta^{}_{2} \right) \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{1}-3 \alpha^{}_{2} \beta^{}_{4}-\alpha^{}_{3} \beta^{}_{3} \\
		2 \left( \sqrt{2} \alpha^{}_{1} \beta^{}_{2}+ \alpha^{}_{3} \beta^{}_{4} \right) \\
		-2 \left( \sqrt{2} \alpha^{}_{1} \beta^{}_{3}+  \alpha^{}_{2} \beta^{}_{1} \right) \\
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{4}+\alpha^{}_{2} \beta^{}_{2}+3 \alpha^{}_{3} \beta^{}_{1}
		\end{array}\right)
		\end{array}\right.$
		\vspace{0.5cm}
	\end{tabular}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{8.5cm}L{8.5cm}}
		${\bf 3} \otimes \widehat{\bf 4} = \widehat{\bf 2} \oplus \widehat{\bf 4} \oplus \widehat{\bf 6}$ & ${\bf 3}^{\prime}_{} \otimes \widehat{\bf 4} = \widehat{\bf 2}^{\prime}_{} \oplus \widehat{\bf 4} \oplus \widehat{\bf 6}$ \\
		$\left\{\begin{array}{l}
		\widehat{\bf 2} : \dfrac{\sqrt{6}}{6} \left(\begin{array}{c}
		-\sqrt{2} \alpha_{1}^{} \beta_{2}^{}+\sqrt{3} \alpha_{2}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{3}^{} \\
		-\sqrt{2} \alpha_{1}^{} \beta_{3}^{}-\alpha_{2}^{} \beta_{2}^{}+\sqrt{3} \alpha_{3}^{} \beta_{4}^{}
		\end{array}\right) \\
		\widehat{\bf 4} : \dfrac{\sqrt{15}}{15}\left(\begin{array}{c}
		3 \alpha_{1}^{} \beta_{1}^{}+\sqrt{6} \alpha_{3}^{} \beta_{2}^{} \\
		\alpha_{1}^{} \beta_{2}^{}+\sqrt{6} \alpha_{2}^{} \beta_{1}^{}-2 \sqrt{2} \alpha_{3}^{} \beta_{3}^{} \\
		-\alpha_{1}^{} \beta_{3}^{}-2 \sqrt{2} \alpha_{2}^{} \beta_{2}^{}-\sqrt{6} \alpha_{3}^{} \beta_{4}^{} \\
		-3 \alpha_{1}^{} \beta_{4}^{}-\sqrt{6} \alpha_{2}^{} \beta_{3}^{}
		\end{array}\right) \\
		\widehat{\bf 6} : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		-3 \alpha_{2}^{} \beta_{4}^{}+\alpha_{3}^{} \beta_{1}^{} \\
		2 \alpha_{1}^{} \beta_{1}^{}-\sqrt{6} \alpha_{3}^{} \beta_{2}^{} \\
		-\sqrt{6} \alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{1}^{}-\sqrt{3} \alpha_{3}^{} \beta_{3}^{} \\
		-\sqrt{6} \alpha_{1}^{} \beta_{3}^{}+\sqrt{3} \alpha_{2}^{} \beta_{2}^{}-\alpha_{3}^{} \beta_{4}^{} \\
		-2 \alpha_{1}^{} \beta_{4}^{}+\sqrt{6} \alpha_{2}^{} \beta_{3}^{} \\
		-\alpha_{2}^{} \beta_{4}^{}-3 \alpha_{3}^{} \beta_{1}^{}
		\end{array}\right)
		\end{array}\right.$
		& $\left\{\begin{array}{l}
		\widehat{\bf 2}^{\prime}_{} : \dfrac{\sqrt{6}}{6}\left(\begin{array}{c}
		\sqrt{2} \alpha_{1}^{} \beta_{1}^{}-\alpha_{2}^{} \beta_{4}^{}+\sqrt{3} \alpha_{3}^{} \beta_{3}^{} \\
		-\sqrt{2} \alpha_{1}^{} \beta_{4}^{}+\sqrt{3} \alpha_{2}^{} \beta_{2}^{}-\alpha_{3}^{} \beta_{1}^{}
		\end{array}\right) \\
		\widehat{\bf 4} : \dfrac{\sqrt{15}}{15} \left(\begin{array}{c}
		\alpha_{1}^{} \beta_{1}^{}-2 \sqrt{2} \alpha_{2}^{} \beta_{4}^{}-\sqrt{6} \alpha_{3}^{} \beta_{3}^{} \\
		-3 \alpha_{1}^{} \beta_{2}^{}-\sqrt{6} \alpha_{3}^{} \beta_{4}^{} \\
		3 \alpha_{1}^{} \beta_{3}^{}-\sqrt{6} \alpha_{2}^{} \beta_{1}^{} \\
		-\alpha_{1}^{} \beta_{4}^{}-\sqrt{6} \alpha_{2}^{} \beta_{2}^{}-2 \sqrt{2} \alpha_{3}^{} \beta_{1}^{}
		\end{array}\right)\\
		\widehat{\bf 6} :\dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		-\sqrt{2}\left(\alpha_{2}^{} \beta_{3}^{}- 2 \alpha_{3}^{} \beta_{2}^{} \right) \\
		\sqrt{6} \alpha_{1}^{} \beta_{1}^{}+\sqrt{3} \alpha_{2}^{} \beta_{4}^{}-\alpha_{3}^{} \beta_{3}^{} \\
		2 \alpha_{1}^{} \beta_{2}^{}-\sqrt{6} \alpha_{3}^{} \beta_{4}^{} \\
		2 \alpha_{1}^{} \beta_{3}^{}+\sqrt{6} \alpha_{2}^{} \beta_{1}^{} \\
		-\sqrt{6} \alpha_{1}^{} \beta_{4}^{}-\alpha_{2}^{} \beta_{2}^{}+\sqrt{3} \alpha_{3}^{} \beta_{1}^{} \\
		-\sqrt{2} \left( 2 \alpha_{2}^{} \beta_{3}^{}+\alpha_{3}^{} \beta_{2}^{} \right)
		\end{array}\right)
		\end{array}\right.$
	\end{tabular}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\renewcommand\arraystretch{1.25}
	\begin{tabular}{L{8.5cm}L{8.5cm}}
		${\bf 3} \otimes {\bf 5} = {\bf 3} \oplus {\bf 3}^{\prime}_{} \oplus {\bf 4} \oplus {\bf 5}$ & ${\bf 3}^{\prime}_{} \otimes {\bf 5} = {\bf 3} \oplus {\bf 3}^{\prime}_{} \oplus {\bf 4} \oplus {\bf 5}$ \\
		$\left\{\begin{array}{l}
		{\bf 3} : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		-2 \alpha^{}_{1} \beta^{}_{1}+\sqrt{3} \alpha^{}_{2} \beta^{}_{5}+\sqrt{3} \alpha^{}_{3} \beta^{}_{2} \\
		\sqrt{3} \alpha^{}_{1} \beta^{}_{2}+\alpha^{}_{2} \beta^{}_{1}-\sqrt{6} \alpha^{}_{3} \beta^{}_{3} \\
		\sqrt{3} \alpha^{}_{1} \beta^{}_{5}-\sqrt{6} \alpha^{}_{2} \beta^{}_{4}+\alpha^{}_{3} \beta^{}_{1}
		\end{array}\right) \\
		{\bf 3}^{\prime}_{} : \dfrac{\sqrt{5}}{5} \left(\begin{array}{c}
		\sqrt{3} \alpha_{1} \beta^{}_{1}+\alpha_{2} \beta^{}_{5}+\alpha_{3} \beta^{}_{2} \\
		\alpha_{1} \beta^{}_{3}-\sqrt{2} \alpha_{2} \beta^{}_{2}-\sqrt{2} \alpha_{3} \beta^{}_{4} \\
		\alpha_{1} \beta^{}_{4}-\sqrt{2} \alpha_{2} \beta^{}_{3}-\sqrt{2} \alpha_{3} \beta^{}_{5}
		\end{array}\right) \\
		{\bf 4} : \dfrac{\sqrt{15}}{15} \left(\begin{array}{c}
		2 \sqrt{2} \alpha^{}_{1} \beta^{}_{2}-\sqrt{6} \alpha^{}_{2} \beta^{}_{1}+\alpha^{}_{3} \beta^{}_{3} \\
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{3}+2 \alpha^{}_{2} \beta^{}_{2}-3 \alpha^{}_{3} \beta^{}_{4} \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{4}+3 \alpha^{}_{2} \beta^{}_{3}-2 \alpha^{}_{3} \beta^{}_{5} \\
		-2 \sqrt{2} \alpha^{}_{1} \beta^{}_{5}-\alpha^{}_{2} \beta^{}_{4}+\sqrt{6} \alpha^{}_{3} \beta^{}_{1}
		\end{array}\right)\\
		{\bf 5} : \dfrac{\sqrt{6}}{6}\left(\begin{array}{c}
		\sqrt{3} \left( \alpha^{}_{2} \beta^{}_{5}- \alpha^{}_{3} \beta^{}_{2} \right) \\
		-\alpha^{}_{1} \beta^{}_{2}-\sqrt{3} \alpha^{}_{2} \beta^{}_{1}-\sqrt{2} \alpha^{}_{3} \beta^{}_{3} \\
		-\sqrt{2} \left( \sqrt{2}\alpha^{}_{1} \beta^{}_{3}+ \alpha^{}_{2} \beta^{}_{2} \right) \\
		\sqrt{2} \left(\sqrt{2} \alpha^{}_{1} \beta^{}_{4}+ \alpha^{}_{3} \beta^{}_{5} \right) \\
		\alpha^{}_{1} \beta^{}_{5}+\sqrt{2} \alpha^{}_{2} \beta^{}_{4}+\sqrt{3} \alpha^{}_{3} \beta^{}_{1}
		\end{array}\right)
		\end{array}\right.$
		& $\left\{\begin{array}{l}
		{\bf 3} : \dfrac{\sqrt{5}}{5} \left(\begin{array}{c}
		\sqrt{3} \alpha^{}_{1} \beta^{}_{1}+\alpha^{}_{2} \beta^{}_{4}+\alpha^{}_{3} \beta^{}_{3} \\
		\alpha^{}_{1} \beta^{}_{2}-\sqrt{2} \alpha^{}_{2} \beta^{}_{5}-\sqrt{2} \alpha^{}_{3} \beta^{}_{4} \\
		\alpha^{}_{1} \beta^{}_{5}-\sqrt{2} \alpha^{}_{2} \beta^{}_{3}-\sqrt{2} \alpha^{}_{3} \beta^{}_{2}
		\end{array}\right) \\
		{\bf 3}^{\prime}_{} : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		-2 \alpha^{}_{1} \beta^{}_{1}+\sqrt{3} \alpha^{}_{2} \beta^{}_{4}+\sqrt{3} \alpha^{}_{3} \beta^{}_{3} \\
		\sqrt{3} \alpha^{}_{1} \beta^{}_{3}+\alpha^{}_{2} \beta^{}_{1}-\sqrt{6} \alpha^{}_{3} \beta^{}_{5} \\
		\sqrt{3} \alpha^{}_{1} \beta^{}_{4}-\sqrt{6} \alpha^{}_{2} \beta^{}_{2}+\alpha^{}_{3} \beta^{}_{1}
		\end{array}\right)\\
		{\bf 4} : \dfrac{\sqrt{15}}{15}\left(\begin{array}{c}
		\sqrt{2} \alpha^{}_{1} \beta^{}_{2}+3 \alpha^{}_{2} \beta^{}_{5}-2 \alpha^{}_{3} \beta^{}_{4} \\
		2 \sqrt{2} \alpha^{}_{1} \beta^{}_{3}-\sqrt{6} \alpha^{}_{2} \beta^{}_{1}+\alpha^{}_{3} \beta^{}_{5} \\
		-2 \sqrt{2} \alpha^{}_{1} \beta^{}_{4}-\alpha^{}_{2} \beta^{}_{2}+\sqrt{6} \alpha^{}_{3} \beta^{}_{1} \\
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{5}+2 \alpha^{}_{2} \beta^{}_{3}-3 \alpha^{}_{3} \beta^{}_{2}
		\end{array}\right) \\
		{\bf 5} :  \dfrac{\sqrt{6}}{6} \left(\begin{array}{c}
		\sqrt{3} \left( \alpha^{}_{2} \beta^{}_{4}-\alpha^{}_{3} \beta^{}_{3} \right) \\
		\sqrt{2} \left(\sqrt{2} \alpha^{}_{1} \beta^{}_{2}+ \alpha^{}_{3} \beta^{}_{4} \right) \\
		-\alpha^{}_{1} \beta^{}_{3}-\sqrt{3} \alpha^{}_{2} \beta^{}_{1}-\sqrt{2} \alpha^{}_{3} \beta^{}_{5} \\
		\alpha^{}_{1} \beta^{}_{4}+\sqrt{2} \alpha^{}_{2} \beta^{}_{2}+\sqrt{3} \alpha^{}_{3} \beta^{}_{1} \\
		-\sqrt{2} \left( \sqrt{2} \alpha^{}_{1} \beta^{}_{5}+ \alpha^{}_{2} \beta^{}_{3} \right)
		\end{array}\right)
		\end{array}\right.$
		\vspace{0.5cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{8.5cm}L{8.5cm}}
		${\bf 3} \otimes \widehat{\bf 6} = \widehat{\bf 2}^{\prime}_{} \oplus \widehat{\bf 4} \oplus \widehat{\bf 6}^{}_{1} \oplus \widehat{\bf 6}^{}_{2}$ & ${\bf 3}^{\prime}_{} \otimes \widehat{\bf 6} = \widehat{\bf 2} \oplus \widehat{\bf 4} \oplus \widehat{\bf 6}^{}_1 \oplus \widehat{\bf 6}^{}_2 $ \\
		$\left\{\begin{array}{l}
		\widehat{\bf 2}^{\prime}_{} : \dfrac{\sqrt{3}}{3}\left(\begin{array}{c}
		\alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{3}^{} \\
		-\alpha_{1}^{} \beta_{5}^{}+\alpha_{2}^{} \beta_{4}^{}+\alpha_{3}^{} \beta_{6}^{}
		\end{array}\right) \\
		\widehat{\bf 4} : \dfrac{\sqrt{15}}{15} \left(\begin{array}{c}
		-2 \alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{1}^{}+3 \alpha_{2}^{} \beta_{6}^{}+\alpha_{3}^{} \beta_{3}^{} \\
		\sqrt{6} \alpha_{1}^{} \beta_{3}^{}+\sqrt{6} \alpha_{2}^{} \beta_{2}^{}-\sqrt{3} \alpha_{3}^{} \beta_{4}^{} \\
		\sqrt{6} \alpha_{1}^{} \beta_{4}^{}+\sqrt{3}\alpha_{2}^{} \beta_{3}^{}-\sqrt{6} \alpha_{3}^{} \beta_{5}^{}\\
		2 \alpha_{1}^{} \beta_{5}^{}+\alpha_{2}^{} \beta_{4}^{}+3 \alpha_{3}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{6}^{}
		\end{array}\right) \\
		\widehat{\bf 6}^{}_1 :\dfrac{\sqrt{2}}{2}\left(\begin{array}{c}
		\alpha_{1}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{2}^{} \\
		\alpha_{2}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{3}^{} \\
		-\alpha_{1}^{} \beta_{3}^{}+\alpha_{2}^{} \beta_{2}^{} \\
		\alpha_{1}^{} \beta_{4}^{}+\alpha_{3}^{} \beta_{5}^{} \\
		\alpha_{2}^{} \beta_{4}^{}-\alpha_{3}^{} \beta_{6}^{} \\
		-\alpha_{1}^{} \beta_{6}^{}-\alpha_{2}^{} \beta_{5}^{}
		\end{array}\right)\\
		\widehat{\bf 6}^{}_2 : \dfrac{\sqrt{3}}{3}\left(\begin{array}{c}
		\alpha_{1}^{} \beta_{1}^{}+\alpha_{1}^{} \beta_{6}^{}-\alpha_{2}^{} \beta_{5}^{} \\
		-\alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{6}^{}+\alpha_{3}^{} \beta_{3}^{} \\
		\alpha_{2}^{} \beta_{2}^{}+\sqrt{2} \alpha_{3}^{} \beta_{4}^{} \\
		\sqrt{2} \alpha_{2}^{} \beta_{3}^{}+\alpha_{3}^{} \beta_{5}^{} \\
		\alpha_{1}^{} \beta_{5}^{}+\alpha_{2}^{} \beta_{4}^{}-\alpha_{3}^{} \beta_{1}^{} \\
		\alpha_{1}^{} \beta_{1}^{}-\alpha_{1}^{} \beta_{6}^{}-\alpha_{3}^{} \beta_{2}^{}
		\end{array}\right)
		\end{array}\right.$
		& $\left\{\begin{array}{l}
		\widehat{\bf 2} : \dfrac{\sqrt{6}}{6} \left(\begin{array}{c}
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{3}+\alpha^{}_{2} \beta^{}_{1}+\alpha^{}_{2} \beta^{}_{6}-\sqrt{2} \alpha^{}_{3} \beta^{}_{5} \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{4}+\sqrt{2} \alpha^{}_{2} \beta^{}_{2}-\alpha^{}_{3} \beta^{}_{1}+\alpha^{}_{3} \beta^{}_{6}
		\end{array}\right) \\
		\widehat{\bf 4} : \dfrac{\sqrt{15}}{15} \left(\begin{array}{c}
		-\sqrt{3}\left( \sqrt{2} \alpha_{1}^{} \beta_{2}^{}+\alpha_{2}^{} \beta_{5}^{}+\sqrt{2} \alpha_{3}^{} \beta_{4}^{} \right) \\
		\sqrt{2} \alpha_{2}^{} \beta_{6}^{}-2 \alpha_{1}^{} \beta_{3}^{}-2 \sqrt{2} \alpha_{2}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{5}^{} \\
		\alpha_{2}^{} \beta_{2}^{}-2 \alpha_{1}^{} \beta_{4}^{}+\sqrt{2}\alpha_{3}^{} \beta_{1}^{}+2 \sqrt{2} \alpha_{3}^{} \beta_{6}^{} \\
		\sqrt{3} \left(\sqrt{2} \alpha_{1}^{} \beta_{5}^{}+\sqrt{2} \alpha_{2}^{} \beta_{3}^{}- \alpha_{3}^{} \beta_{2}^{} \right)
		\end{array}\right)\\
		\widehat{\bf 6}^{}_1 : \dfrac{\sqrt{3}}{3} \left(\begin{array}{c}
		-\alpha_{1}^{} \beta_{1}^{}+\sqrt{2} \alpha_{2}^{} \beta_{4}^{} \\
		-\alpha_{1}^{} \beta_{2}^{}+\sqrt{2} \alpha_{2}^{} \beta_{5}^{} \\
		-\alpha_{1}^{} \beta_{3}^{}-\sqrt{2} \alpha_{2}^{} \beta_{6}^{} \\
		\alpha_{1}^{} \beta_{4}^{}+\sqrt{2} \alpha_{3}^{} \beta_{1}^{} \\
		\alpha_{1}^{} \beta_{5}^{}+\sqrt{2} \alpha_{3}^{} \beta_{2}^{} \\
		\alpha_{1}^{} \beta_{6}^{}-\sqrt{2} \alpha_{3}^{} \beta_{3}^{}
		\end{array}\right)\\
		\widehat{\bf 6}^{}_2 : \dfrac{1}{2} \left(\begin{array}{c}
		\sqrt{2} \alpha_{1}^{} \beta_{6}^{}-\alpha_{2}^{} \beta_{4}^{}+\alpha_{3}^{} \beta_{3}^{} \\
		\sqrt{2} \left( \alpha_{1}^{} \beta_{2}^{}- \alpha_{3}^{} \beta_{4}^{} \right) \\
		\alpha_{2}^{} \beta_{1}^{}+\alpha_{2}^{} \beta_{6}^{}+\sqrt{2} \alpha_{3}^{} \beta_{5}^{} \\
		-\sqrt{2} \alpha_{2}^{} \beta_{2}^{}-\alpha_{3}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{6}^{} \\
		-\sqrt{2} \left( \alpha_{1}^{} \beta_{5}^{}- \alpha_{2}^{} \beta_{3}^{} \right) \\
		\sqrt{2} \alpha_{1}^{} \beta_{1}^{}+\alpha_{2}^{} \beta_{4}^{}+\alpha_{3}^{} \beta_{3}^{}
		\end{array}\right)
		\end{array}\right.$
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\renewcommand\arraystretch{1.25}
	\begin{tabular}{L{8.5cm}L{8.5cm}}
		${\bf 4} \otimes {\bf 4} = {\bf 1}^{}_{\rm s} \oplus {\bf 3}^{}_{\rm a} \oplus {\bf 3}^{\prime}_{\rm a} \oplus {\bf 4}^{}_{\rm s} \oplus {\bf 5}^{}_{\rm s}$ & $\widehat{\bf 4} \otimes \widehat{\bf 4} = {\bf 1}^{}_{\rm a} \oplus {\bf 3}^{}_{\rm s} \oplus {\bf 3}^{\prime}_{\rm s} \oplus {\bf 4}^{}_{\rm s} \oplus {\bf 5 }^{}_{\rm s} $ \\
		$\left\{\begin{array}{l}
		{\bf 1}^{}_{\rm s}: \dfrac{1}{2} \left(\alpha^{}_{1} \beta^{}_{4}+\alpha^{}_{2} \beta^{}_{3}+\alpha^{}_{3} \beta^{}_{2}+\alpha^{}_{4} \beta^{}_{1}\right) \\
		{\bf 3}^{}_{\rm a} : \dfrac{1}{2} \left(\begin{array}{c}
		-\alpha^{}_{1} \beta^{}_{4}+\alpha^{}_{2} \beta^{}_{3}-\alpha^{}_{3} \beta^{}_{2}+\alpha^{}_{4} \beta^{}_{1} \\
		\sqrt{2} \left( \alpha^{}_{2} \beta^{}_{4}- \alpha^{}_{4} \beta^{}_{2} \right) \\
		\sqrt{2} \left( \alpha^{}_{1} \beta^{}_{3}- \alpha^{}_{3} \beta^{}_{1} \right)
		\end{array}\right) \\
		{\bf 3}^{\prime}_{\rm a} : \dfrac{1}{2} \left(\begin{array}{c}
		\alpha^{}_{1} \beta^{}_{4}+\alpha^{}_{2} \beta^{}_{3}-\alpha^{}_{3} \beta^{}_{2}-\alpha^{}_{4} \beta^{}_{1} \\
		\sqrt{2} \left( \alpha^{}_{3} \beta^{}_{4}- \alpha^{}_{4} \beta^{}_{3} \right) \\
		\sqrt{2} \left( \alpha^{}_{1} \beta^{}_{2}- \alpha^{}_{2} \beta^{}_{1} \right)
		\end{array}\right) \\
		{\bf 4}^{}_{\rm s} : \dfrac{\sqrt{3}}{3} \left(\begin{array}{c}
		\alpha^{}_{2} \beta^{}_{4}+\alpha^{}_{3} \beta^{}_{3}+\alpha^{}_{4} \beta^{}_{2} \\
		\alpha^{}_{1} \beta^{}_{1}+\alpha^{}_{3} \beta^{}_{4}+\alpha^{}_{4} \beta^{}_{3} \\
		\alpha^{}_{1} \beta^{}_{2}+\alpha^{}_{2} \beta^{}_{1}+\alpha^{}_{4} \beta^{}_{4} \\
		\alpha^{}_{1} \beta^{}_{3}+\alpha^{}_{2} \beta^{}_{2}+\alpha^{}_{3} \beta^{}_{1}
		\end{array}\right)\\
		{\bf 5}^{}_{\rm s} : \dfrac{\sqrt{3}}{6} \left(\begin{array}{c}
		\sqrt{3} \left( \alpha^{}_{1} \beta^{}_{4}- \alpha^{}_{2} \beta^{}_{3}- \alpha^{}_{3} \beta^{}_{2}+ \alpha^{}_{4} \beta^{}_{1}  \right) \\
		-\sqrt{2} \left(\alpha^{}_{2} \beta^{}_{4}- 2  \alpha^{}_{3} \beta^{}_{3}+ \alpha^{}_{4} \beta^{}_{2} \right) \\
		- \sqrt{2} \left( 2\alpha^{}_{1} \beta^{}_{1}- \alpha^{}_{3} \beta^{}_{4}- \alpha^{}_{4} \beta^{}_{3} \right) \\
		\sqrt{2} \left( \alpha^{}_{1} \beta^{}_{2}+ \alpha^{}_{2} \beta^{}_{1}-2 \alpha^{}_{4} \beta^{}_{4} \right)  \\
		-\sqrt{2} \left( \alpha^{}_{1} \beta^{}_{3} - 2 \alpha^{}_{2} \beta^{}_{2}+ \alpha^{}_{3} \beta^{}_{1}\right)
		\end{array}\right)
		\end{array}\right.$
		& $\left\{\begin{array}{l}
		{\bf 1}^{}_{\rm a} : \dfrac{1}{2} \left(\alpha^{}_1 \beta^{}_4 + \alpha^{}_2 \beta^{}_3 - \alpha^{}_3 \beta^{}_2 - \alpha^{}_4 \beta^{}_1 \right) \\
		{\bf 3}^{}_{\rm s} : -\dfrac{\sqrt{5}}{10} \left(\begin{array}{r}
		3 \alpha_{1}^{} \beta_{4}^{}+\alpha_{2}^{} \beta_{3}^{}+\alpha_{3}^{} \beta_{2}^{}+3 \alpha_{4}^{} \beta_{1}^{} \\
		\sqrt{2}\left(\sqrt{3} \alpha_{2}^{} \beta_{4}^{}-2 \alpha_{3}^{} \beta_{3}^{}+\sqrt{3} \alpha_{4}^{} \beta_{2}^{}\right) \\
		\sqrt{2}\left(\sqrt{3} \alpha_{1}^{} \beta_{3}^{}+2 \alpha_{2}^{} \beta_{2}^{}+\sqrt{3} \alpha_{3}^{} \beta_{1}^{}\right)
		\end{array}\right) \\
		{\bf 3}^{\prime}_{\rm s} : -\dfrac{\sqrt{5}}{10} \left(\begin{array}{c}
		\alpha_{1}^{} \beta_{4}^{}-3 \alpha_{2}^{} \beta_{3}^{}-3 \alpha_{3}^{} \beta_{2}^{}+\alpha_{4}^{} \beta_{1}^{} \\
		\sqrt{2}\left(2 \alpha_{1}^{} \beta_{1}^{}-\sqrt{3}\alpha_{3}^{} \beta_{4}^{}-\sqrt{3}\alpha_{4}^{} \beta_{3}^{}\right) \\
		\sqrt{2}\left(\sqrt{3} \alpha_{1}^{} \beta_{2}^{}+\sqrt{3} \alpha_{2}^{} \beta_{1}^{}-2 \alpha_{4}^{} \beta_{4}^{}\right)
		\end{array}\right)\\
		{\bf 4}^{}_{\rm s} : \dfrac{\sqrt{5}}{5} \left(\begin{array}{c}
		\alpha_{2}^{} \beta_{4}^{}+\sqrt{3} \alpha_{3}^{} \beta_{3}^{}+\alpha_{4}^{} \beta_{2}^{} \\
		-\sqrt{3} \alpha_{1}^{} \beta_{1}^{}-\alpha_{3}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{3}^{} \\
		-\alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{1}^{}-\sqrt{3} \alpha_{4}^{} \beta_{4}^{} \\
		-\alpha_{1}^{} \beta_{3}^{}+\sqrt{3} \alpha_{2}^{} \beta_{2}^{}-\alpha_{3}^{} \beta_{1}^{}
		\end{array}\right) \\
		{\bf 5}^{}_{\rm a} :  \dfrac{1}{2} \left(\begin{array}{c}
		\alpha_{1}^{} \beta_{4}^{}-\alpha_{2}^{} \beta_{3}^{}+\alpha_{3}^{} \beta_{2}^{}-\alpha_{4}^{} \beta_{1}^{} \\
		-\sqrt{2}\left(\alpha_{2}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{2}^{}\right) \\
		-\sqrt{2}\left(\alpha_{3}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{3}^{}\right) \\
		\sqrt{2}\left(\alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{1}^{}\right) \\
		-\sqrt{2}\left(\alpha_{1}^{} \beta_{3}^{}-\alpha_{3}^{} \beta_{1}^{}\right)
		\end{array}\right)
		\end{array}\right.$
		\vspace{0.5cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{17cm}}
		${\bf 4} \otimes \widehat{\bf 4} = \widehat{\bf 4} \oplus \widehat{\bf 6}^{}_1 \oplus \widehat{\bf 6}^{}_2$ \\
		$\left\{ \begin{array}{l}
		\widehat{\bf 4} :  \dfrac{\sqrt{5}}{5} \left(\begin{array}{c}
		-\sqrt{3} \alpha_{2}^{} \beta_{4}^{}-\alpha_{3}^{} \beta_{3}^{}+\alpha_{4}^{} \beta_{2}^{} \\
		-\alpha_{1}^{} \beta_{1}^{}-\alpha_{3}^{} \beta_{4}^{}+\sqrt{3} \alpha_{4}^{} \beta_{3}^{} \\
		-\sqrt{3} \alpha_{1}^{} \beta_{2}^{}+\alpha_{2}^{} \beta_{1}^{}-\alpha_{4}^{} \beta_{4}^{} \\
		\alpha_{1}^{} \beta_{3}^{}+\alpha_{2}^{} \beta_{2}^{}+\sqrt{3} \alpha_{3}^{} \beta_{1}^{}
		\end{array}\right) \\
		\widehat{\bf 6}^{}_1 :  \dfrac{1}{2}\left(\begin{array}{c}
		\alpha_{3}^{} \beta_{2}^{}-\sqrt{3} \alpha_{4}^{} \beta_{1}^{} \\
		-\sqrt{2} \left( \alpha_{3}^{} \beta_{3}^{}+ \alpha_{4}^{} \beta_{2}^{} \right) \\
		\sqrt{3} \alpha_{3}^{} \beta_{4}^{}+\alpha_{4}^{} \beta_{3}^{} \\
		\alpha_{1}^{} \beta_{2}^{}+\sqrt{3} \alpha_{2}^{} \beta_{1}^{} \\
		-\sqrt{2} \left( \alpha_{1}^{} \beta_{3}^{} - \alpha_{2}^{} \beta_{2}^{} \right) \\
		-\sqrt{3} \alpha_{1}^{} \beta_{4}^{}+\alpha_{2}^{} \beta_{3}^{}
		\end{array}\right) \\
		\widehat{\bf 6}^{}_2 :  \dfrac{\sqrt{2}}{4} \left(\begin{array}{c}
		\alpha_{1}^{} \beta_{4}^{}+\sqrt{3} \alpha_{2}^{} \beta_{3}^{}-2 \alpha_{4}^{} \beta_{1}^{} \\
		\sqrt{2} \left( \alpha_{2}^{} \beta_{4}^{}-\sqrt{3} \alpha_{3}^{} \beta_{3}^{} \right) \\
		2 \alpha_{1}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{4}^{}+\sqrt{3} \alpha_{4}^{} \beta_{3}^{} \\
		\sqrt{3} \alpha_{1}^{} \beta_{2}^{}+\alpha_{2}^{} \beta_{1}^{}-2 \alpha_{4}^{} \beta_{4}^{} \\
		\sqrt{2} \left( \sqrt{3} \alpha_{2}^{} \beta_{2}^{}- \alpha_{3}^{} \beta_{1}^{} \right)  \\
		-2 \alpha_{1}^{} \beta_{4}^{}-\sqrt{3} \alpha_{3}^{} \beta_{2}^{}-\alpha_{4}^{} \beta_{1}^{}
		\end{array}\right)
		\end{array}\right.$
		\vspace{0cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{17cm}}
		${\bf 4} \otimes {\bf 5} = {\bf 3} \oplus {\bf 3}^{\prime}_{} \oplus {\bf 4} \oplus {\bf 5}^{}_{1} \oplus {\bf 5}^{}_{2}$ \\
		$\left\{\begin{array}{l}
		{\bf 3} : \dfrac{\sqrt{5}}{10} \left(\begin{array}{c}
		\sqrt{2} \left(2  \alpha^{}_{1} \beta^{}_{5}- \alpha^{}_{2} \beta^{}_{4}+\alpha^{}_{3} \beta^{}_{3}-2  \alpha^{}_{4} \beta^{}_{2}\right) \\
		-\sqrt{6} \alpha^{}_{1} \beta^{}_{1}+2 \alpha^{}_{2} \beta^{}_{5}+3 \alpha^{}_{3} \beta^{}_{4}-\alpha^{}_{4} \beta^{}_{3} \\
		\alpha^{}_{1} \beta^{}_{4}-3 \alpha^{}_{2} \beta^{}_{3}-2 \alpha^{}_{3} \beta^{}_{2}+\sqrt{6} \alpha^{}_{4} \beta^{}_{1}
		\end{array}\right) \\
		{\bf 3}^{\prime}_{} :  \dfrac{\sqrt{5}}{10} \left(\begin{array}{c}
		\sqrt{2} \left( \alpha^{}_{1} \beta^{}_{5}+2\alpha^{}_{2} \beta^{}_{4}-2  \alpha^{}_{3} \beta^{}_{3}- \alpha^{}_{4} \beta^{}_{2}\right) \\
		3 \alpha^{}_{1} \beta^{}_{2}-\sqrt{6} \alpha^{}_{2} \beta^{}_{1}-\alpha^{}_{3} \beta^{}_{5}+2 \alpha^{}_{4} \beta^{}_{4} \\
		-2 \alpha^{}_{1} \beta^{}_{3}+\alpha^{}_{2} \beta^{}_{2}+\sqrt{6} \alpha^{}_{3} \beta^{}_{1}-3 \alpha^{}_{4} \beta^{}_{5}
		\end{array}\right) \\
		{\bf 4} : \dfrac{\sqrt{15}}{15} \left(\begin{array}{c}
		\sqrt{3} \alpha^{}_{1} \beta^{}_{1}-\sqrt{2} \alpha^{}_{2} \beta^{}_{5}+\sqrt{2} \alpha^{}_{3} \beta^{}_{4}-2 \sqrt{2} \alpha^{}_{4} \beta^{}_{3} \\
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{2}-\sqrt{3} \alpha^{}_{2} \beta^{}_{1}+2 \sqrt{2} \alpha^{}_{3} \beta^{}_{5}+\sqrt{2} \alpha^{}_{4} \beta^{}_{4} \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{3}+2 \sqrt{2} \alpha^{}_{2} \beta^{}_{2}-\sqrt{3} \alpha^{}_{3} \beta^{}_{1}-\sqrt{2} \alpha^{}_{4} \beta^{}_{5} \\
		-2 \sqrt{2} \alpha^{}_{1} \beta^{}_{4}+\sqrt{2} \alpha^{}_{2} \beta^{}_{3}-\sqrt{2} \alpha^{}_{3} \beta^{}_{2}+\sqrt{3} \alpha^{}_{4} \beta^{}_{1}
		\end{array}\right) \\
		{\bf 5}^{}_{1} : \dfrac{\sqrt{2}}{4} \left(\begin{array}{c}
		\sqrt{2} \left( \alpha^{}_{1} \beta^{}_{5}- \alpha^{}_{2} \beta^{}_{4}- \alpha^{}_{3} \beta^{}_{3}+ \alpha^{}_{4} \beta^{}_{2} \right) \\
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{1}-\sqrt{3} \alpha^{}_{3} \beta^{}_{4}-\sqrt{3} \alpha^{}_{4} \beta^{}_{3} \\
		\sqrt{3} \alpha^{}_{1} \beta^{}_{2}+\sqrt{2} \alpha^{}_{2} \beta^{}_{1}+\sqrt{3} \alpha^{}_{3} \beta^{}_{5} \\
		\sqrt{3} \alpha^{}_{2} \beta^{}_{2}+\sqrt{2} \alpha^{}_{3} \beta^{}_{1}+\sqrt{3} \alpha^{}_{4} \beta^{}_{5} \\
		-\sqrt{3} \alpha^{}_{1} \beta^{}_{4}-\sqrt{3} \alpha^{}_{2} \beta^{}_{3}-\sqrt{2} \alpha^{}_{4} \beta^{}_{1}
		\end{array}\right) \\
		{\bf 5}^{}_{2} : \dfrac{\sqrt{5}}{10} \left(\begin{array}{c}
		\sqrt{2} \left( \alpha^{}_{1} \beta^{}_{5}+2\alpha^{}_{2} \beta^{}_{4}+2 \alpha^{}_{3} \beta^{}_{3}+\alpha^{}_{4} \beta^{}_{2} \right) \\
		2\sqrt{2} \alpha^{}_{1} \beta^{}_{1}+2 \sqrt{3} \alpha^{}_{2} \beta^{}_{5} \\
		-\sqrt{3} \alpha^{}_{1} \beta^{}_{2}+\sqrt{2} \alpha^{}_{2} \beta^{}_{1}-\sqrt{3} \alpha^{}_{3} \beta^{}_{5}+2\sqrt{3} \alpha^{}_{4} \beta^{}_{4} \\
		2 \sqrt{3} \alpha^{}_{1} \beta^{}_{3}-\sqrt{3} \alpha^{}_{2} \beta^{}_{2}+\sqrt{2} \alpha^{}_{3} \beta^{}_{1}-\sqrt{3} \alpha^{}_{4} \beta^{}_{5} \\
		2 \sqrt{3} \alpha^{}_{3} \beta^{}_{2}+2\sqrt{2} \alpha^{}_{4} \beta^{}_{1}
		\end{array}\right)
		\end{array}\right.$
		\vspace{0.6cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{17cm}}
		$\widehat{\bf 4} \otimes {\bf 5} = \widehat{\bf 2} \oplus \widehat{\bf 2}^{\prime}_{} \oplus \widehat{\bf 4} \oplus \widehat{\bf 6}^{}_1 \oplus \widehat{\bf 6}^{}_2 $ \\
		$\left\{\begin{array}{l}
		\widehat{\bf 2}^{\prime}_{} : \dfrac{\sqrt{10}}{10} \left(\begin{array}{l}
		\alpha^{}_{1} \beta^{}_{2}+\sqrt{2} \alpha^{}_{2} \beta^{}_{1}+\sqrt{3} \alpha^{}_{3} \beta^{}_{5}+2 \alpha^{}_{4} \beta^{}_{4} \\
		2 \alpha^{}_{1} \beta^{}_{3}+\sqrt{3} \alpha^{}_{2} \beta^{}_{2}-\sqrt{2} \alpha^{}_{3} \beta^{}_{1}-\alpha^{}_{4} \beta^{}_{5}
		\end{array}\right) \quad
		\widehat{\bf 2}^{\prime}_{} : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		\sqrt{2} \alpha^{}_{1} \beta^{}_{1}+2 \alpha^{}_{2} \beta^{}_{5}-\alpha^{}_{3} \beta^{}_{4}+\sqrt{3} \alpha^{}_{4} \beta^{}_{3} \\
		-\sqrt{3} \alpha^{}_{1} \beta^{}_{4}+\alpha^{}_{2} \beta^{}_{3}+2 \alpha^{}_{3} \beta^{}_{2}+\sqrt{2} \alpha^{}_{4} \beta^{}_{1}
		\end{array}\right) \\
		\widehat{\bf 4} : \dfrac{\sqrt{5}}{5} \left(\begin{array}{c}
		\alpha_{1}^{} \beta_{1}^{}-\sqrt{2}\alpha_{2}^{} \beta_{5}^{}-\sqrt{2}\alpha_{3}^{} \beta_{4}^{} \\
		-\sqrt{2} \alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{1}^{}+\sqrt{2} \alpha_{4}^{} \beta_{4}^{} \\
		-\sqrt{2} \alpha_{1}^{} \beta_{3}^{}-\alpha_{3}^{} \beta_{1}^{}-\sqrt{2} \alpha_{4}^{} \beta_{5}^{} \\
		\sqrt{2} \alpha_{2}^{} \beta_{3}^{}-\sqrt{2} \alpha_{3}^{} \beta_{2}^{}+\alpha_{4}^{} \beta_{1}^{}
		\end{array}\right) \\
		\widehat{\bf 6}^{}_1 : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		-\sqrt{3} \alpha_{1}^{} \beta_{5}^{}-2 \alpha_{2}^{} \beta_{4}^{}+\sqrt{3} \alpha_{4}^{} \beta_{2}^{} \\
		\sqrt{2}\left(\alpha_{2}^{} \beta_{5}^{}-\alpha_{3}^{} \beta_{4}^{}-\sqrt{3} \alpha_{4}^{} \beta_{3}^{}\right) \\
		-\sqrt{3} \alpha_{1}^{} \beta_{2}^{}+\sqrt{6} \alpha_{2}^{} \beta_{1}^{}-\alpha_{3}^{} \beta_{5}^{} \\
		-\alpha_{2}^{} \beta_{2}^{}-\sqrt{6} \alpha_{3}^{} \beta_{1}^{}+\sqrt{3} \alpha_{4}^{} \beta_{5}^{} \\
		\sqrt{2}\left(\sqrt{3} \alpha_{1}^{} \beta_{4}^{}+\alpha_{2}^{} \beta_{3}^{}+\alpha_{3}^{} \beta_{2}^{}\right) \\
		-\sqrt{3} \alpha_{1}^{} \beta_{5}^{}-2 \alpha_{3}^{} \beta_{3}^{}-\sqrt{3} \alpha_{4}^{} \beta_{2}^{}
		\end{array}\right) \quad \widehat{\bf 6}^{}_2 : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		\sqrt{2}\left(\alpha_{1}^{} \beta_{5}^{}-\sqrt{3} \alpha_{3}^{} \beta_{3}^{}+\alpha_{4}^{} \beta_{2}^{ }\right) \\
		-\sqrt{6} \alpha_{1}^{} \beta_{1}^{}-\sqrt{3} \alpha_{3}^{} \beta_{4}^{}+\alpha_{4}^{} \beta_{3}^{} \\
		-\sqrt{2}\left(\alpha_{1}^{} \beta_{2}^{}-\sqrt{3} \alpha_{3}^{} \beta_{5}^{}+\alpha_{4}^{} \beta_{4}^{}\right) \\
		-\sqrt{2}\left(\alpha_{1}^{} \beta_{3}^{}-\sqrt{3} \alpha_{2}^{} \beta_{2}^{}-\alpha_{4}^{} \beta_{5}^{}\right) \\
		-\alpha_{1}^{} \beta_{4}^{}+\sqrt{3} \alpha_{2}^{} \beta_{3}^{}-\sqrt{6} \alpha_{4}^{} \beta_{1}^{} \\
		-\sqrt{2}\left(\alpha_{1}^{} \beta_{5}^{}-\sqrt{3} \alpha_{2}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{2}^{}\right)
		\end{array}\right)
		\end{array}\right.$
		\vspace{0cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\renewcommand\arraystretch{1.15}
	\begin{tabular}{L{17cm}}
		${\bf 4} \otimes \widehat{\bf 6} = \widehat{\bf 2} \oplus \widehat{\bf 2}^{\prime}_{} \oplus \widehat{\bf 4}^{}_1 \oplus \widehat{\bf 4}^{}_2 \oplus \widehat{\bf 6}^{}_1 \oplus \widehat{\bf 6}^{}_2 $ \\
		$\left\{\begin{array}{l}
		\widehat{\bf 2} : \dfrac{\sqrt{6}}{6} \left(\begin{array}{c}
		\alpha_{1}^{} \beta_{2}^{}+\sqrt{2} \alpha_{2}^{} \beta_{1}^{}-\alpha_{3}^{} \beta_{5}^{}+\sqrt{2} \alpha_{4}^{} \beta_{4}^{} \\
		-\sqrt{2} \alpha_{1}^{} \beta_{3}^{}-\alpha_{2}^{} \beta_{2}^{}-\sqrt{2} \alpha_{3}^{} \beta_{6}^{}-\alpha_{4}^{} \beta_{5}^{}
		\end{array} \right)  \quad
		\widehat{\bf 2}^{\prime}_{} : \dfrac{\sqrt{6}}{6} \left(\begin{array}{c}
		\alpha_{1}^{} \beta_{1}^{}-\alpha_{1}^{} \beta_{6}^{}-\sqrt{2} \alpha_{2}^{} \beta_{5}^{}+\alpha_{3}^{} \beta_{4}^{\mathrm{}}-\alpha_{4}^{} \beta_{3}^{}\\
		\alpha_{1}^{} \beta_{4}^{}+\alpha_{2}^{} \beta_{3}^{}+\sqrt{2} \alpha_{3}^{} \beta_{2}^{}+\alpha_{4}^{} \beta_{1}^{}+\alpha_{4}^{} \beta_{6}^{}
		\end{array}\right)  \\
		\widehat{\bf 4}^{}_1 : \dfrac{\sqrt{6}}{6} \left(\begin{array}{c}
		\sqrt{3}\left(\alpha^{}_1 \beta^{}_1 - \alpha^{}_3 \beta^{}_4\right) \\
		\sqrt{2}\alpha^{}_1 \beta^{}_2 -\alpha^{}_2 \beta^{}_1 -\sqrt{2}\alpha^{}_3 \beta^{}_5 -\alpha^{}_4 \beta^{}_4 \\
		-\alpha^{}_1 \beta^{}_3 + \sqrt{2} \alpha^{}_3 \beta^{}_2 - \alpha^{}_3 \beta^{}_6 + \sqrt{2} \alpha^{}_4 \beta^{}_5 \\
		-\sqrt{3} \left(\alpha^{}_2 \beta^{}_2 - \alpha^{}_4 \beta^{}_6\right) \\
		\end{array}\right)   \\
		\widehat{\bf 4}^{}_{2} : \dfrac{\sqrt{3}}{6} \left(\begin{array}{c}
		\alpha^{}_{1} \beta^{}_{1}-\alpha^{}_{1} \beta^{}_{6}-\sqrt{2} \alpha^{}_{2} \beta^{}_{5}-2 \alpha^{}_{3} \beta^{}_{4}+2 \alpha^{}_{4} \beta^{}_{3} \\
		\sqrt{3}\left(\sqrt{2} \alpha^{}_{1} \beta^{}_{2}-\alpha^{}_{2} \beta^{}_{1}-\alpha^{}_{2} \beta^{}_{6}\right) \\
		\sqrt{3}\left(\alpha^{}_{3} \beta^{}_{1}-\alpha^{}_{3} \beta^{}_{6}+\sqrt{2} \alpha^{}_{4} \beta^{}_{5}\right) \\
		-2 \alpha^{}_{1} \beta^{}_{4}-2 \alpha^{}_{2} \beta^{}_{3}+\sqrt{2} \alpha^{}_{3} \beta^{}_{2}+\alpha^{}_{4} \beta^{}_{1}+\alpha^{}_{4} \beta^{}_{6}
		\end{array}\right)\\
		\widehat{\bf 6}^{}_{1} : -\dfrac{\sqrt{6}}{6} \left(\begin{array}{c}
		\alpha_{1}^{} \beta_{5}^{}+\sqrt{2} \alpha_{2}^{} \beta_{4}^{}-\sqrt{2} \alpha_{3}^{} \beta_{3}^{}+\alpha_{4}^{} \beta_{2}^{} \\
		\sqrt{2}\left(\sqrt{2} \alpha_{1}^{} \beta_{6}^{}-\alpha_{2}^{} \beta_{5}^{}\right) \\
		\alpha_{1}^{} \beta_{2}^{}+\sqrt{2} \alpha_{2}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{5}^{}-\sqrt{2} \alpha_{4}^{} \beta_{4}^{} \\
		\sqrt{2} \alpha_{1}^{} \beta_{3}^{}+\alpha_{2}^{} \beta_{2}^{}-\sqrt{2} \alpha_{3}^{} \beta_{6}^{}-\alpha_{4}^{} \beta_{5}^{} \\
		\sqrt{2} \left( \alpha_{3}^{} \beta_{2}^{}-\sqrt{2} \alpha_{4}^{} \beta_{1}^{} \right)\\
		\alpha_{1}^{} \beta_{5}^{}+\sqrt{2} \alpha_{2}^{} \beta_{4}^{}+\sqrt{2} \alpha_{3}^{} \beta_{3}^{}-\alpha_{4}^{} \beta_{2}^{}
		\end{array} \right) \quad  \widehat{\bf 6}^{}_2 : \dfrac{1}{2} \left(\begin{array}{c}
		\alpha_{1}^{} \beta_{5}^{}-\sqrt{2} \alpha_{2}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{2}^{} \\
		-\alpha_{1}^{} \beta_{1}^{}-\alpha_{1}^{} \beta_{6}^{}-\alpha_{3}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{3}^{} \\
		-\alpha_{1}^{} \beta_{2}^{}-\sqrt{2} \alpha_{2}^{} \beta_{6}^{}-\alpha_{3}^{} \beta_{5}^{} \\
		-\alpha_{2}^{} \beta_{2}^{}-\sqrt{2} \alpha_{3}^{} \beta_{1}^{}+\alpha_{4}^{} \beta_{5}^{} \\
		\alpha_{1}^{} \beta_{4}^{}-\alpha_{2}^{} \beta_{3}^{}+\alpha_{4}^{} \beta_{1}^{}-\alpha_{4}^{} \beta_{6}^{} \\
		-\alpha_{1}^{} \beta_{5}^{}-\sqrt{2} \alpha_{3}^{} \beta_{3}^{}-\alpha_{4}^{} \beta_{2}^{}
		\end{array}\right)
		\end{array}\right.$
		\vspace{0.5cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{17cm}}
		$\widehat{\bf 4} \otimes \widehat{\bf 6} = {\bf 3} \oplus {\bf 3}^{\prime}_{} \oplus {\bf 4}^{}_1 \oplus {\bf 4}^{}_2 \oplus {\bf 5}^{}_1 \oplus {\bf 5}^{}_{2} $ \\
		$\left\{\begin{array}{l}
		{\bf 3} : -\dfrac{\sqrt{5}}{10} \left(\begin{array}{c}
		2 \alpha_{1}^{} \beta_{5}^{}+\sqrt{6} \alpha_{2}^{} \beta_{4}^{}-\sqrt{6} \alpha_{3}^{} \beta_{3}^{}+2 \alpha_{4}^{} \beta_{2}^{} \\
		3 \alpha_{1}^{} \beta_{1}^{}+\alpha_{1}^{} \beta_{6}^{}-\sqrt{6} \alpha_{2}^{} \beta_{5}^{}+\sqrt{3} \alpha_{3}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{3}^{} \\
		\alpha_{1}^{} \beta_{4}^{}+\sqrt{3} \alpha_{2}^{} \beta_{3}^{}-\sqrt{6} \alpha_{3}^{} \beta_{2}^{}+\alpha_{4}^{} \beta_{1}^{}-3 \alpha_{4}^{} \beta_{6}^{}
		\end{array}\right)  \\
		{\bf 3}^{\prime}_{} : \dfrac{\sqrt{5}}{10} \left(\begin{array}{c}
		-\sqrt{6} \alpha_{1}^{} \beta_{5}^{}+2 \alpha_{2}^{} \beta_{4}^{}-2 \alpha_{3}^{} \beta_{3}^{}-\sqrt{6} \alpha_{4}^{} \beta_{2}^{} \\
		\sqrt{3} \alpha_{1}^{} \beta_{2}^{}-\sqrt{2} \alpha_{2}^{} \beta_{1}^{}-2 \sqrt{2} \alpha_{2}^{} \beta_{6}^{}+\alpha_{3}^{} \beta_{5}^{}-\sqrt{6} \alpha_{4}^{} \beta_{4}^{} \\
		-\sqrt{6} \alpha_{1}^{} \beta_{3}^{}-\alpha_{2}^{} \beta_{2}^{}-2 \sqrt{2} \alpha_{3}^{} \beta_{1}^{}+\sqrt{2} \alpha_{3}^{} \beta_{6}^{}-\sqrt{3} \alpha_{4}^{} \beta_{5}^{}
		\end{array}\right) \\
		{\bf 4}^{}_1 : \dfrac{\sqrt{6}}{6}\left(\begin{array}{c}
		\sqrt{3} \alpha_{1}^{} \beta_{6}^{}+\sqrt{2} \alpha_{2}^{} \beta_{5}^{}+\alpha_{3}^{} \beta_{4}^{} \\
		-\alpha_{2}^{} \beta_{6}^{}+\sqrt{2} \alpha_{3}^{} \beta_{5}^{}+\sqrt{3} \alpha_{4}^{} \beta_{4}^{} \\
		-\sqrt{3} \alpha_{1}^{} \beta_{3}^{}+\sqrt{2} \alpha_{2}^{} \beta_{2}^{}+\alpha_{3}^{} \beta_{1}^{} \\
		-\alpha_{2}^{} \beta_{3}^{}-\sqrt{2} \alpha_{3}^{} \beta_{2}^{}-\sqrt{3} \alpha_{4}^{} \beta_{1}^{}
		\end{array}\right) \quad {\bf 4}^{}_2 : \dfrac{\sqrt{3}}{6}\left(\begin{array}{c}
		\alpha^{}_{1} \beta^{}_{1}-2 \alpha^{}_{1} \beta^{}_{6}-\sqrt{3} \alpha^{}_{3} \beta^{}_{4}-2 \alpha^{}_{4} \beta^{}_{3} \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{2}+\sqrt{3} \alpha^{}_{2} \beta^{}_{1}-\sqrt{6} \alpha^{}_{3} \beta^{}_{5}-\alpha^{}_{4} \beta^{}_{4} \\
		\alpha^{}_{1} \beta^{}_{3}-\sqrt{6} \alpha^{}_{2} \beta^{}_{2}+\sqrt{3} \alpha^{}_{3} \beta^{}_{6}+\sqrt{2} \alpha^{}_{4} \beta^{}_{5} \\
		-2 \alpha^{}_{1} \beta^{}_{4}+\sqrt{3} \alpha^{}_{2} \beta^{}_{3}+2 \alpha^{}_{4} \beta^{}_{1}+\alpha^{}_{4} \beta^{}_{6}
		\end{array}\right) \\
		{\bf 5}^{}_1 : \dfrac{\sqrt{3}}{6} \left(\begin{array}{c}
		\sqrt{6} \left( \alpha^{}_{2} \beta^{}_{4}+\alpha^{}_{3} \beta^{}_{3} \right) \\
		-\sqrt{3} \alpha^{}_{1} \beta^{}_{1}+\sqrt{3} \alpha^{}_{1} \beta^{}_{6}-\sqrt{2} \alpha^{}_{2} \beta^{}_{5}-\alpha^{}_{3} \beta^{}_{4}-\sqrt{3} \alpha^{}_{4} \beta^{}_{3} \\
		\sqrt{2} \left( \sqrt{3} \alpha^{}_{1} \beta^{}_{2}+\sqrt{2} \alpha^{}_{2} \beta^{}_{6}+\alpha^{}_{3} \beta^{}_{5} \right)  \\
		\sqrt{2} \left( \alpha^{}_{2} \beta^{}_{2}-\sqrt{2} \alpha^{}_{3} \beta^{}_{1}+\sqrt{3} \alpha^{}_{4} \beta^{}_{5} \right)\\
		-\sqrt{3} \alpha^{}_{1} \beta^{}_{4}+\alpha^{}_{2} \beta^{}_{3}+\sqrt{2} \alpha^{}_{3} \beta^{}_{2}-\sqrt{3} \alpha^{}_{4} \beta^{}_{1}-\sqrt{3} \alpha^{}_{4} \beta^{}_{6}
		\end{array}\right) \\
		{\bf 5}^{}_2 : \dfrac{\sqrt{3}}{6} \left(\begin{array}{c}
		\sqrt{6}\left(\alpha_{1}^{} \beta_{5}^{}-\alpha_{4}^{} \beta_{2}^{}\right) \\
		-\sqrt{2}\left(\alpha_{1}^{} \beta_{1}^{}+\alpha_{1}^{} \beta_{6}^{}-\sqrt{3} \alpha_{3}^{} \beta_{4}^{}+\alpha_{4}^{} \beta_{3}^{}\right) \\
		-\alpha_{1}^{} \beta_{2}^{}+\sqrt{6} \alpha_{2}^{} \beta_{1}^{}+\sqrt{3} \alpha_{3}^{} \beta_{5}^{}-\sqrt{2} \alpha_{4}^{} \beta_{4}^{} \\
		\sqrt{2} \alpha_{1}^{} \beta_{3}^{}+\sqrt{3} \alpha_{2}^{} \beta_{2}^{}+\sqrt{6} \alpha_{3}^{} \beta_{6}^{}-\alpha_{4}^{} \beta_{5}^{} \\
		-\sqrt{2}\left(\alpha_{1}^{} \beta_{4}^{}+\sqrt{3} \alpha_{2}^{} \beta_{3}^{}-\alpha_{4}^{} \beta_{1}^{}+\alpha_{4}^{} \beta_{6}^{}\right)
		\end{array}\right)
		\end{array}\right.$
		\vspace{0cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\renewcommand\arraystretch{1.23}
	\begin{tabular}{L{17cm}}
		${\bf 5} \otimes {\bf 5} = {\bf 1}^{}_{\rm s} \oplus {\bf 3}^{}_{\rm a} \oplus {\bf 3}^{\prime}_{\rm a} \oplus {\bf 4}^{}_{\rm s} \oplus {\bf 4}^{}_{\rm a} \oplus {\bf 5}^{}_{\rm s,1} \oplus {\bf 5}^{}_{\rm s,2} $\\
		$\left\{\begin{array}{l}
		{\bf 1}^{}_{\rm s} : \dfrac{\sqrt{5}}{5} \left(\alpha^{}_{1} \beta^{}_{1}+\alpha^{}_{2} \beta^{}_{5}+\alpha^{}_{3} \beta^{}_{4}+\alpha^{}_{4} \beta^{}_{3}+\alpha^{}_{5} \beta^{}_{2}\right) \\
		{\bf 3}^{}_{\rm a} : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		\alpha^{}_{2} \beta^{}_{5}+2 \alpha^{}_{3} \beta^{}_{4}-2 \alpha^{}_{4} \beta^{}_{3}-\alpha^{}_{5} \beta^{}_{2} \\
		-\sqrt{3} \alpha^{}_{1} \beta^{}_{2}+\sqrt{3} \alpha^{}_{2} \beta^{}_{1}+\sqrt{2} \alpha^{}_{3} \beta^{}_{5}-\sqrt{2} \alpha^{}_{5} \beta^{}_{3} \\
		\sqrt{3} \alpha^{}_{1} \beta^{}_{5}+\sqrt{2} \alpha^{}_{2} \beta^{}_{4}-\sqrt{2} \alpha^{}_{4} \beta^{}_{2}-\sqrt{3} \alpha^{}_{5} \beta^{}_{1}
		\end{array}\right)  \\
		{\bf 3}^{\prime}_{\rm a} : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		2 \alpha^{}_{2} \beta^{}_{5}-\alpha^{}_{3} \beta^{}_{4}+\alpha^{}_{4} \beta^{}_{3}-2 \alpha^{}_{5} \beta^{}_{2} \\
		\sqrt{3} \alpha^{}_{1} \beta^{}_{3}-\sqrt{3} \alpha^{}_{3} \beta^{}_{1}+\sqrt{2} \alpha^{}_{4} \beta^{}_{5}-\sqrt{2} \alpha^{}_{5} \beta^{}_{4} \\
		-\sqrt{3} \alpha^{}_{1} \beta^{}_{4}+\sqrt{2} \alpha^{}_{2} \beta^{}_{3}-\sqrt{2} \alpha^{}_{3} \beta^{}_{2}+\sqrt{3} \alpha^{}_{4} \beta^{}_{1}
		\end{array}\right) \\
		{\bf 4}^{}_{\rm s} : \dfrac{\sqrt{30}}{30} \left(\begin{array}{l}
		\sqrt{6} \alpha^{}_{1} \beta^{}_{2}+\sqrt{6} \alpha^{}_{2} \beta^{}_{1}- \alpha^{}_{3} \beta^{}_{5}+4  \alpha^{}_{4} \beta^{}_{4}- \alpha^{}_{5} \beta^{}_{3} \\
		\sqrt{6} \alpha^{}_{1} \beta^{}_{3}+4  \alpha^{}_{2} \beta^{}_{2}+\sqrt{6} \alpha^{}_{3} \beta^{}_{1}- \alpha^{}_{4} \beta^{}_{5}- \alpha^{}_{5} \beta^{}_{4} \\
		\sqrt{6} \alpha^{}_{1} \beta^{}_{4}- \alpha^{}_{2} \beta^{}_{3}- \alpha^{}_{3} \beta^{}_{2}+\sqrt{6} \alpha^{}_{4} \beta^{}_{1}+4  \alpha^{}_{5} \beta^{}_{5} \\
		\sqrt{6} \alpha^{}_{1} \beta^{}_{5}- \alpha^{}_{2} \beta^{}_{4}+4  \alpha^{}_{3} \beta^{}_{3}- \alpha^{}_{4} \beta^{}_{2}+\sqrt{6} \alpha^{}_{5} \beta^{}_{1}
		\end{array}\right)\\
		{\bf 4}^{}_{\rm a} : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		\sqrt{2} \alpha^{}_{1} \beta^{}_{2}-\sqrt{2} \alpha^{}_{2} \beta^{}_{1}+\sqrt{3} \alpha^{}_{3} \beta^{}_{5}-\sqrt{3} \alpha^{}_{5} \beta^{}_{3} \\
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{3}+\sqrt{2} \alpha^{}_{3} \beta^{}_{1}+\sqrt{3} \alpha^{}_{4} \beta^{}_{5}-\sqrt{3} \alpha^{}_{5} \beta^{}_{4} \\
		-\sqrt{2} \alpha^{}_{1} \beta^{}_{4}-\sqrt{3} \alpha^{}_{2} \beta^{}_{3}+\sqrt{3} \alpha^{}_{3} \beta^{}_{2}+\sqrt{2} \alpha^{}_{4} \beta^{}_{1} \\
		\sqrt{2} \alpha^{}_{1} \beta^{}_{5}-\sqrt{3} \alpha^{}_{2} \beta^{}_{4}+\sqrt{3} \alpha^{}_{4} \beta^{}_{2}-\sqrt{2} \alpha^{}_{5} \beta^{}_{1}
		\end{array}\right) \\
		{\bf 5}^{}_{\rm s,1} : \dfrac{\sqrt{14}}{14} \left(\begin{array}{c}
		2 \alpha^{}_{1} \beta^{}_{1}+\alpha^{}_{2} \beta^{}_{5}-2 \alpha^{}_{3} \beta^{}_{4}-2 \alpha^{}_{4} \beta^{}_{3}+\alpha^{}_{5} \beta^{}_{2} \\
		\alpha^{}_{1} \beta^{}_{2}+\alpha^{}_{2} \beta^{}_{1}+\sqrt{6} \alpha^{}_{3} \beta^{}_{5}+\sqrt{6} \alpha^{}_{5} \beta^{}_{3} \\
		-2 \alpha^{}_{1} \beta^{}_{3}+\sqrt{6} \alpha^{}_{2} \beta^{}_{2}-2 \alpha^{}_{3} \beta^{}_{1} \\
		-2 \alpha^{}_{1} \beta^{}_{4}-2 \alpha^{}_{4} \beta^{}_{1}+\sqrt{6} \alpha^{}_{5} \beta^{}_{5} \\
		\alpha^{}_{1} \beta^{}_{5}+\sqrt{6} \alpha^{}_{2} \beta^{}_{4}+\sqrt{6} \alpha^{}_{4} \beta^{}_{2}+\alpha^{}_{5} \beta^{}_{1}
		\end{array}\right)   \\
		{\bf 5}^{}_{\rm s,2} : \dfrac{\sqrt{14}}{14} \left(\begin{array}{c}
		2 \alpha_{1} \beta_{1}-2 \alpha_{2} \beta_{5}+\alpha_{3} \beta_{4}+\alpha_{4} \beta_{3}-2 \alpha_{5} \beta_{2} \\
		-2 \alpha_{1} \beta_{2}-2 \alpha_{2} \beta_{1}+\sqrt{6} \alpha_{4} \beta_{4} \\
		\alpha_{1} \beta_{3}+\alpha_{3} \beta_{1}+\sqrt{6} \alpha_{4} \beta_{5}+\sqrt{6} \alpha_{5} \beta_{4} \\
		\alpha_{1} \beta_{4}+\sqrt{6} \alpha_{2} \beta_{3}+\sqrt{6} \alpha_{3} \beta_{2}+\alpha_{4} \beta_{1} \\
		-2 \alpha_{1} \beta_{5}+\sqrt{6} \alpha_{3} \beta_{3}-2 \alpha_{5} \beta_{1}
		\end{array}\right)
		\end{array}\right.$
		\vspace{0.6cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{17cm}}
		${\bf 5} \otimes \widehat{\bf 6} = \widehat{\bf 2} \oplus \widehat{\bf 2}^{\prime}_{} \oplus \widehat{\bf 4}^{}_1 \oplus \widehat{\bf 4}^{}_2 \oplus \widehat{\bf 6}^{}_1 \oplus \widehat{\bf 6}^{}_2 \oplus \widehat{\bf 6}^{}_3$\\
		$\left\{\begin{array}{l}
		\widehat{\bf 2} : -\dfrac{\sqrt{30}}{30} \left(\begin{array}{l}
		\sqrt{6} \alpha^{}_{1} \beta^{}_{3}-2 \sqrt{2} \alpha^{}_{2} \beta^{}_{2}+\alpha^{}_{3} \beta^{}_{1}-3 \alpha^{}_{3} \beta^{}_{6}+\sqrt{2} \alpha^{}_{4} \beta^{}_{5}+2 \alpha^{}_{5} \beta^{}_{4} \\
		\sqrt{6} \alpha^{}_{1} \beta^{}_{4}-2 \alpha^{}_{2} \beta^{}_{3}+\sqrt{2} \alpha^{}_{3} \beta^{}_{2}-3 \alpha^{}_{4} \beta^{}_{1}-\alpha^{}_{4} \beta^{}_{6}+2 \sqrt{2} \alpha^{}_{5} \beta^{}_{5}
		\end{array}\right) \\
		\widehat{\bf 2}^{\prime}_{} : \dfrac{\sqrt{15}}{15} \left(\begin{array}{l}
		\sqrt{3} \alpha^{}_{1} \beta^{}_{2}-\alpha^{}_{2} \beta^{}_{1}-2 \alpha^{}_{2} \beta^{}_{6}-\sqrt{2} \alpha^{}_{3} \beta^{}_{5}-2 \alpha^{}_{4} \beta^{}_{4}+\alpha^{}_{5} \beta^{}_{3} \\
		\sqrt{3} \alpha^{}_{1} \beta^{}_{5}-\alpha^{}_{2} \beta^{}_{4}-2 \alpha^{}_{3} \beta^{}_{3}+\sqrt{2} \alpha^{}_{4} \beta^{}_{2}+2 \alpha^{}_{5} \beta^{}_{1}-\alpha^{}_{5} \beta^{}_{6}
		\end{array}\right) \\
		\widehat{\bf 4}^{}_1 : \dfrac{\sqrt{15}}{15} \left(\begin{array}{c}
		-\sqrt{6} \alpha^{}_{1} \beta^{}_{2}+\sqrt{2} \alpha^{}_{2} \beta^{}_{1}-\sqrt{2} \alpha^{}_{2} \beta^{}_{6}-\alpha^{}_{3} \beta^{}_{5}-\sqrt{2} \alpha^{}_{4} \beta^{}_{4}-\sqrt{2} \alpha^{}_{5} \beta^{}_{3} \\
		\sqrt{2} \left( \sqrt{3} \alpha^{}_{3} \beta^{}_{6}+ \alpha^{}_{4} \beta^{}_{5}+\sqrt{2} \alpha^{}_{5} \beta^{}_{4} \right)\\
		\sqrt{2} \left( \sqrt{3} \alpha^{}_{2} \beta^{}_{3}- \alpha^{}_{3} \beta^{}_{2}-\sqrt{2} \alpha^{}_{4} \beta^{}_{1} \right)\\
		-\sqrt{6} \alpha^{}_{1} \beta^{}_{5}+\sqrt{2} \alpha^{}_{2} \beta^{}_{4}-\sqrt{2} \alpha^{}_{3} \beta^{}_{3}+\alpha^{}_{4} \beta^{}_{2}+\sqrt{2} \alpha^{}_{5} \beta^{}_{1}+\sqrt{2} \alpha^{}_{5} \beta^{}_{6}
		\end{array}\right)
		\end{array}\right.$
		\vspace{0cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{17cm}}
		$\left\{\begin{array}{l}
		\widehat{\bf 4}^{}_2 : \dfrac{\sqrt{15}}{15} \left(\begin{array}{c}
		-\sqrt{3}\left(\alpha_{2}^{} \beta_{1}^{}+\alpha_{2}^{} \beta_{6}^{}-\sqrt{2} \alpha_{3}^{} \beta_{5}^{}+\alpha_{5}^{} \beta_{3}^{}\right) \\
		\sqrt{6} \alpha_{1}^{} \beta_{3}^{}+\sqrt{2} \alpha_{2}^{} \beta_{2}^{}-2 \alpha_{3}^{} \beta_{1}^{}+\sqrt{2} \alpha_{4}^{} \beta_{5}^{}-\alpha_{5}^{} \beta_{4}^{} \\
		-\sqrt{6} \alpha_{1}^{} \beta_{4}^{}-\alpha_{2}^{} \beta_{3}^{}-\sqrt{2} \alpha_{3}^{} \beta_{2}^{}-2 \alpha_{4}^{} \beta_{6}^{}+\sqrt{2} \alpha_{5}^{} \beta_{5}^{} \\
		\sqrt{3}\left(\alpha_{2}^{} \beta_{4}^{}-\sqrt{2} \alpha_{4}^{} \beta_{2}^{}+\alpha_{5}^{} \beta_{1}^{}-\alpha_{5}^{} \beta_{6}^{}\right)
		\end{array}\right)\\
		\widehat{\bf 6}^{}_1 : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		-\sqrt{6} \alpha_{1}^{} \beta_{6}^{}-\alpha_{3}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{3}^{}-\sqrt{2} \alpha_{5}^{} \beta_{2}^{} \\
		\sqrt{2} \left( \alpha_{2}^{} \beta_{1}^{}+\sqrt{2} \alpha_{3}^{} \beta_{5}^{}-\alpha_{4}^{} \beta_{4}^{}+\alpha_{5}^{} \beta_{3}^{} \right) \\
		-\sqrt{2} \alpha_{2}^{} \beta_{2}^{}+\alpha_{3}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{6}^{}+\sqrt{2} \alpha_{4}^{} \beta_{5}^{}-2 \alpha_{5}^{} \beta_{4}^{} \\
		2 \alpha_{2}^{} \beta_{3}^{}+\sqrt{2} \alpha_{3}^{} \beta_{2}^{}+\alpha_{4}^{} \beta_{1}^{}-\alpha_{4}^{} \beta_{6}^{}+\sqrt{2} \alpha_{5}^{} \beta_{5}^{} \\
		-\sqrt{2} \left( \alpha_{2}^{} \beta_{4}^{}+ \alpha_{3}^{} \beta_{3}^{} + \sqrt{2}  \alpha_{4}^{} \beta_{2}^{}-  \alpha_{5}^{} \beta_{6}^{} \right) \\
		\sqrt{6} \alpha_{1}^{} \beta_{1}^{}-\sqrt{2} \alpha_{2}^{} \beta_{5}^{}+\alpha_{3}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{3}^{}
		\end{array}\right)\\
		\widehat{\bf 6}^{}_2 : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		\alpha_{1}^{} \beta_{1}^{}+\sqrt{6} \alpha_{4}^{} \beta_{3}^{}-\sqrt{3} \alpha_{5}^{} \beta_{2}^{} \\
		-2 \alpha_{1}^{} \beta_{2}^{}-\sqrt{3}\alpha_{2}^{} \beta_{1}^{}+\sqrt{3}\alpha_{5}^{} \beta_{3}^{}\\
		\alpha_{1}^{} \beta_{3}^{}+\sqrt{3} \alpha_{2}^{} \beta_{2}^{}+\sqrt{6} \alpha_{3}^{} \beta_{1}^{} \\
		\alpha_{1}^{} \beta_{4}^{}-\sqrt{6} \alpha_{4}^{} \beta_{6}^{}-\sqrt{3}\alpha_{5}^{} \beta_{5}^{} \\
		-2 \alpha_{1}^{} \beta_{5}^{}-\sqrt{3}\alpha_{2}^{} \beta_{4}^{}-\sqrt{3}\alpha_{5}^{} \beta_{6}^{} \\
		\alpha_{1}^{} \beta_{6}^{}-\sqrt{3}\alpha_{2}^{} \beta_{5}^{}-\sqrt{6} \alpha_{3}^{} \beta_{4}^{}
		\end{array}\right) \quad \widehat{\bf 6}^{}_3 : \dfrac{\sqrt{10}}{10} \left(\begin{array}{c}
		\sqrt{3} \alpha^{}_{1} \beta^{}_{1}+2 \alpha^{}_{2} \beta^{}_{5}-\sqrt{2} \alpha^{}_{3} \beta^{}_{4}+\alpha^{}_{5} \beta^{}_{2} \\
		\alpha^{}_{2} \beta^{}_{1}-2 \alpha^{}_{2} \beta^{}_{6}+2 \alpha^{}_{4} \beta^{}_{4}+\alpha^{}_{5} \beta^{}_{3} \\
		-\sqrt{3} \alpha^{}_{1} \beta^{}_{3}+\alpha^{}_{2} \beta^{}_{2}-\sqrt{2} \alpha^{}_{3} \beta^{}_{6}+2 \alpha^{}_{4} \beta^{}_{5} \\
		-\sqrt{3} \alpha^{}_{1} \beta^{}_{4}+2 \alpha^{}_{3} \beta^{}_{2}-\sqrt{2} \alpha^{}_{4} \beta^{}_{1}-\alpha^{}_{5} \beta^{}_{5} \\
		-\alpha^{}_{2} \beta^{}_{4}+2 \alpha^{}_{3} \beta^{}_{3}+2 \alpha^{}_{5} \beta^{}_{1}+\alpha^{}_{5} \beta^{}_{6} \\
		\sqrt{3} \alpha^{}_{1} \beta^{}_{6}+\alpha^{}_{2} \beta^{}_{5}-\sqrt{2} \alpha^{}_{4} \beta^{}_{3}-2 \alpha^{}_{5} \beta^{}_{2}
		\end{array}\right)
		\end{array}\right.$
		\vspace{0.6cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{17cm}}
		$\widehat{\bf 6} \otimes \widehat{\bf 6} = {\bf 1}^{}_{\rm a} \oplus {\bf 3}^{}_{\rm s,1} \oplus {\bf 3}^{}_{\rm s,2} \oplus {\bf 3}^{\prime}_{\rm s,1} \oplus {\bf 3}^{\prime}_{\rm s,2} \oplus {\bf 4}^{}_{\rm s} \oplus {\bf 4}^{}_{\rm a} \oplus {\bf 5}^{}_{\rm s} \oplus {\bf 5}^{}_{\rm a,1} \oplus {\bf 5}^{}_{\rm a,2}$\\
		$\left\{\begin{array}{l}
		{\bf 1}^{}_{\rm a} : \dfrac{\sqrt{6}}{6} \left(\alpha_{1}^{} \beta_{6}^{}+\alpha_{2}^{} \beta_{5}^{}-\alpha_{3}^{} \beta_{4}^{}+\alpha_{4}^{} \beta_{3}^{}-\alpha_{5}^{} \beta_{2}^{}-\alpha_{6}^{} \beta_{1}^{}\right) \\
		{\bf 3}^{}_{\rm s,1} : \dfrac{1}{2}\left(\begin{array}{l}
		\alpha_{1}^{} \beta_{6}^{}+\alpha_{3}^{} \beta_{4}^{}+\alpha_{4}^{} \beta_{3}^{}+\alpha_{6}^{} \beta_{1}^{} \\
		\alpha_{2}^{} \beta_{6}^{}+\alpha_{3}^{} \beta_{5}^{}+\alpha_{5}^{} \beta_{3}^{}+\alpha_{6}^{} \beta_{2}^{} \\
		\alpha_{1}^{} \beta_{5}^{}-\alpha_{2}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{2}^{}+\alpha_{5}^{} \beta_{1}^{}
		\end{array}\right) \quad
		{\bf 3}^{}_{\rm s,2} : \dfrac{\sqrt{6}}{6}\left(\begin{array}{c}
		-\alpha_{1}^{} \beta_{1}^{}+\alpha_{1}^{} \beta_{6}^{}-\alpha_{2}^{} \beta_{5}^{}-\alpha_{5}^{} \beta_{2}^{}+\alpha_{6}^{} \beta_{1}^{}+\alpha_{6}^{} \beta_{6}^{} \\
		\alpha_{1}^{} \beta_{2}^{}+\alpha_{2}^{} \beta_{1}^{}+\alpha_{3}^{} \beta_{5}^{}-\sqrt{2} \alpha_{4}^{} \beta_{4}^{}+\alpha_{5}^{} \beta_{3}^{} \\
		-\alpha_{2}^{} \beta_{4}^{}+\sqrt{2} \alpha_{3}^{} \beta_{3}^{}-\alpha_{4}^{} \beta_{2}^{}-\alpha_{5}^{} \beta_{6}^{}-\alpha_{6}^{} \beta_{5}^{}
		\end{array}\right) \\
		{\bf 3}^{\prime}_{\rm s,1} : \dfrac{\sqrt{6}}{6}\left(\begin{array}{c}
		\alpha_{1}^{} \beta_{6}^{}+\alpha_{2}^{} \beta_{5}^{}-\alpha_{3}^{} \beta_{4}^{}-\alpha_{4}^{} \beta_{3}^{}+\alpha_{5}^{} \beta_{2}^{}+\alpha_{6}^{} \beta_{1}^{} \\
		-\sqrt{2}\left(\alpha_{1}^{} \beta_{3}^{}-\alpha_{2}^{} \beta_{2}^{}+\alpha_{3}^{} \beta_{1}^{}\right) \\
		-\sqrt{2}\left(\alpha_{4}^{} \beta_{6}^{}+\alpha_{5}^{} \beta_{5}^{}+\alpha_{6}^{} \beta_{4}^{}\right)
		\end{array}\right) \\
		{\bf 3}^{\prime}_{\rm s,2} : \dfrac{\sqrt{2}}{4}\left(\begin{array}{c}
		\sqrt{2}\left(\alpha_{1}^{} \beta_{1}^{}-\alpha_{2}^{} \beta_{5}^{}-\alpha_{5}^{} \beta_{2}^{}-\alpha_{6}^{} \beta_{6}^{}\right) \\
		\alpha_{1}^{} \beta_{3}^{}+\alpha_{3}^{} \beta_{1}^{}-\alpha_{3}^{} \beta_{6}^{}+\sqrt{2} \alpha_{4}^{} \beta_{5}^{}+\sqrt{2} \alpha_{5}^{} \beta_{4}^{}-\alpha_{6}^{} \beta_{3}^{} \\
		\alpha_{1}^{} \beta_{4}^{}+\sqrt{2} \alpha_{2}^{} \beta_{3}^{}+\sqrt{2} \alpha_{3}^{} \beta_{2}^{}+\alpha_{4}^{} \beta_{1}^{}+\alpha_{4}^{} \beta_{6}^{}+\alpha_{6}^{} \beta_{4}^{}
		\end{array}\right) \\
		{\bf 4}^{}_{\rm s} : \dfrac{\sqrt{30}}{30}\left(\begin{array}{c}
		\begin{array}{c}
		-3 \alpha_{1} \beta_{2}-3  \alpha_{2} \beta_{1}- \alpha_{2} \beta_{6}+ \alpha_{3} \beta_{5}-2 \sqrt{2} \alpha_{4} \beta_{4}+\alpha_{5} \beta_{3}-\alpha_{6} \beta_{2} \\
		\sqrt{2}\alpha_{1} \beta_{3}+2\sqrt{2} \alpha_{2} \beta_{2}+\sqrt{2} \alpha_{3} \beta_{1}+2\sqrt{2} \alpha_{3} \beta_{6}+ \alpha_{4} \beta_{5}+ \alpha_{5} \beta_{4}+2\sqrt{2} \alpha_{6} \beta_{3} \\
		2\sqrt{2} \alpha_{1} \beta_{4}- \alpha_{2} \beta_{3}- \alpha_{3} \beta_{2}+2\sqrt{2} \alpha_{4} \beta_{1}-\sqrt{2} \alpha_{4} \beta_{6}+2\sqrt{2} \alpha_{5} \beta_{5}-\sqrt{2} \alpha_{6} \beta_{4} \\
		\alpha_{1} \beta_{5}+ \alpha_{2} \beta_{4}-2\sqrt{2}\alpha_{3} \beta_{3}+ \alpha_{4} \beta_{2}+\alpha_{5} \beta_{1}-3 \alpha_{5} \beta_{6}-3  \alpha_{6} \beta_{5}
		\end{array}
		\end{array}\right) \\
		{\bf 4}^{}_{\rm a} :-\dfrac{\sqrt{6}}{6}\left(\begin{array}{c}
		\begin{array}{c}
		\alpha_{1}^{} \beta_{2}^{}-\alpha_{2}^{} \beta_{1}^{}+\alpha_{2}^{} \beta_{6}^{}+\alpha_{3}^{} \beta_{5}^{}-\alpha_{5}^{} \beta_{3}^{}-\alpha_{6}^{} \beta_{2}^{} \\
		\sqrt{2} \alpha_{1}^{} \beta_{3}^{}-\sqrt{2} \alpha_{3}^{} \beta_{1}^{}+\alpha_{4}^{} \beta_{5}^{}-\alpha_{5}^{} \beta_{4}^{} \\
		\alpha_{2}^{} \beta_{3}^{}-\alpha_{3}^{} \beta_{2}^{}+\sqrt{2}\alpha_{4}^{} \beta_{6}^{}-\sqrt{2}\alpha_{6}^{} \beta_{4}^{} \\
		\alpha_{1}^{} \beta_{5}^{}-\alpha_{2}^{} \beta_{4}^{}+\alpha_{4}^{} \beta_{2}^{}-\alpha_{5}^{} \beta_{1}^{}-\alpha_{5}^{} \beta_{6}^{}+\alpha_{6}^{} \beta_{5}^{}
		\end{array}
		\end{array}\right)
		\end{array}\right.$
		\vspace{0cm}
	\end{tabular}\\
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{tabular}{L{17cm}}
		$\left\{\begin{array}{l}
		{\bf 5}^{}_{\rm s} : \dfrac{ \sqrt{3}}{6} \left( \begin{array}{c}
		\sqrt{6}\left(\alpha^{}_{1} \beta^{}_{1}+\alpha^{}_{6} \beta^{}_{6}\right) \\
		\sqrt{2} \left( \alpha^{}_{2} \beta^{}_{6}- \alpha^{}_{3} \beta^{}_{5}-\sqrt{2} \alpha^{}_{4} \beta^{}_{4}- \alpha^{}_{5} \beta^{}_{3}+ \alpha^{}_{6} \beta^{}_{2} \right) \\
		-\alpha^{}_{1} \beta^{}_{3}-2 \alpha^{}_{2} \beta^{}_{2}-\alpha^{}_{3} \beta^{}_{1}+\alpha^{}_{3} \beta^{}_{6}+\sqrt{2} \alpha^{}_{4} \beta^{}_{5}+\sqrt{2} \alpha^{}_{5} \beta^{}_{4}+\alpha^{}_{6} \beta^{}_{3} \\
		\alpha^{}_{1} \beta^{}_{4}-\sqrt{2} \alpha^{}_{2} \beta^{}_{3}-\sqrt{2} \alpha^{}_{3} \beta^{}_{2}+\alpha^{}_{4} \beta^{}_{1}+\alpha^{}_{4} \beta^{}_{6}-2 \alpha^{}_{5} \beta^{}_{5}+\alpha^{}_{6} \beta^{}_{4} \\
		-\sqrt{2} \left( \alpha^{}_{1} \beta^{}_{5}+ \alpha^{}_{2} \beta^{}_{4}+ \sqrt{2}  \alpha^{}_{3} \beta^{}_{3}+ \alpha^{}_{4} \beta^{}_{2} + \alpha^{}_{5} \beta^{}_{1} \right)
		\end{array}\right) \\
		{\bf 5}^{}_{\rm a,1} : \dfrac{\sqrt{3}}{6}\left(\begin{array}{c}
		\alpha^{}_{1} \beta^{}_{6}-2 \alpha^{}_{2} \beta^{}_{5}-\alpha^{}_{3} \beta^{}_{4}+\alpha^{}_{4} \beta^{}_{3}+2 \alpha^{}_{5} \beta^{}_{2}-\alpha^{}_{6} \beta^{}_{1} \\
		-\sqrt{3}\left(\alpha^{}_{2} \beta^{}_{6}-\alpha^{}_{3} \beta^{}_{5}+\alpha^{}_{5} \beta^{}_{3}-\alpha^{}_{6} \beta^{}_{2}\right) \\
		\sqrt{6}\left(\alpha^{}_{3} \beta^{}_{6}-\alpha^{}_{6} \beta^{}_{3}\right) \\
		-\sqrt{6}\left(\alpha^{}_{1} \beta^{}_{4}-\alpha^{}_{4} \beta^{}_{1}\right) \\
		-\sqrt{3}\left(\alpha^{}_{1} \beta^{}_{5}+\alpha^{}_{2} \beta^{}_{4}-\alpha^{}_{4} \beta^{}_{2}-\alpha^{}_{5} \beta^{}_{1}\right)
		\end{array}\right)  \\
		{\bf 5}^{}_{\rm a,2} : \dfrac{\sqrt{3}}{6} \left( \begin{array}{c}
		\sqrt{3}\left(\alpha^{}_{1} \beta^{}_{6}+\alpha^{}_{3} \beta^{}_{4}-\alpha^{}_{4} \beta^{}_{3}-\alpha^{}_{6} \beta^{}_{1}\right) \\
		-2 \alpha^{}_{1} \beta^{}_{2}+2 \alpha^{}_{2} \beta^{}_{1}+\alpha^{}_{2} \beta^{}_{6}+\alpha^{}_{3} \beta^{}_{5}-\alpha^{}_{5} \beta^{}_{3}-\alpha^{}_{6} \beta^{}_{2} \\
		-\sqrt{2} \left( \alpha^{}_{1} \beta^{}_{3}- \alpha^{}_{3} \beta^{}_{1}-\sqrt{2} \alpha^{}_{4} \beta^{}_{5}+ \sqrt{2} \alpha^{}_{5} \beta^{}_{4}  \right) \\
		\sqrt{2} \left( \sqrt{2} \alpha^{}_{2} \beta^{}_{3}-\sqrt{2} \alpha^{}_{3} \beta^{}_{2}-\alpha^{}_{4} \beta^{}_{6}+\alpha^{}_{6} \beta^{}_{4}\right) \\
		\alpha^{}_{1} \beta^{}_{5}-\alpha^{}_{2} \beta^{}_{4}+\alpha^{}_{4} \beta^{}_{2}-\alpha^{}_{5} \beta^{}_{1}+2 \alpha^{}_{5} \beta^{}_{6}-2 \alpha^{}_{6} \beta^{}_{5}
		\end{array} \right)
		\end{array}\right.$
	\end{tabular}
